Towards Size-invariant Salient Object Detection: A Generic Evaluation and Optimization Approach

This paper investigates a fundamental yet underexplored issue in Salient Object Detection (SOD): the size-invariant property for evaluation protocols, particularly in scenarios when multiple salient objects of significantly different sizes appear within a single image. We first present a novel perspective to expose the inherent size sensitivity of existing widely used SOD metrics. Through careful theoretical derivations, we show that the evaluation outcome of an image under current SOD metrics can be essentially decomposed into a sum of several separable terms, with the contribution of each term being directly proportional to its corresponding region size. Consequently, the prediction errors would be dominated by the larger regions, while smaller yet potentially more semantically important objects are often overlooked, leading to biased performance assessments and practical degradation. To address this challenge, a generic Size-Invariant Evaluation (SIEva) framework is proposed. The core idea is to evaluate each separable component individually and then aggregate the results, thereby effectively mitigating the impact of size imbalance across objects. Building upon this, we further develop a dedicated optimization framework (SIOpt), which adheres to the size-invariant principle and significantly enhances the detection of salient objects across a broad range of sizes. Notably, SIOpt is model-agnostic and can be seamlessly integrated with a wide range of SOD backbones. Theoretically, we also present generalization analysis of SOD methods and provide evidence supporting the validity of our new evaluation protocols. Finally, comprehensive experiments speak to the efficacy of our proposed approach. The code is available at https://github.com/Ferry-Li/SI-SOD.

==> (inline-0) <==
\begin{tabular}{c|c|cccccccccc}
      \toprule
      \multicolumn{1}{c}{Dataset} & \multicolumn{1}{|c|}{Methods} & $\MAE \downarrow$ & $\SMAE \downarrow$ & $\AUC \uparrow $ & $\SAUC \uparrow $ & $\F_m^{\beta} \uparrow$ & $\SF_m^{\beta} \uparrow $ & $\F_{max}^{\beta} \uparrow$ & $\SF_{max}^{\beta} \uparrow$ & $\E_m \uparrow$ & $\Sm_m \uparrow$ \\
      \midrule
      \multirow{21}[12]{*}{DUTS-TE} & PoolNet \cite{PoolNet+} & \cellcolor[rgb]{ .973,  .973,  .988}0.0656  & \cellcolor[rgb]{ .973,  .969,  .988}0.0609  & \cellcolor[rgb]{ .894,  .89,  .961}0.9607  & \cellcolor[rgb]{ .89,  .886,  .957}0.9550  & \cellcolor[rgb]{ .992,  .992,  1}0.7200  & \cellcolor[rgb]{ .992,  .992,  1}0.7569  & \cellcolor[rgb]{ .973,  .973,  .992}0.8245  & \cellcolor[rgb]{ .941,  .937,  .976}0.8715  & 0.8103  & \cellcolor[rgb]{ .988,  .984,  .996}0.9112  \\
            & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .957,  .957,  .984}\underline{0.0621}  & \cellcolor[rgb]{ .949,  .945,  .98}\underline{0.0562}  & \cellcolor[rgb]{ .871,  .863,  .949}\textbf{0.9706} & \cellcolor[rgb]{ .867,  .859,  .949}\textbf{0.9647} & \cellcolor[rgb]{ .961,  .957,  .984}\underline{0.7479}  & \cellcolor[rgb]{ .922,  .918,  .973}\textbf{0.8172} & \cellcolor[rgb]{ .941,  .941,  .98}\underline{0.8438}  & \cellcolor[rgb]{ .886,  .878,  .957}\textbf{0.9029} & \cellcolor[rgb]{ .949,  .945,  .98}\underline{0.8478}  & \cellcolor[rgb]{ .953,  .949,  .984}\underline{0.9188}  \\
            & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .941,  .937,  .976}\textbf{0.0576} & \cellcolor[rgb]{ .941,  .937,  .976}\textbf{0.0543} & \cellcolor[rgb]{ .878,  .875,  .953}\underline{0.9666}  & \cellcolor[rgb]{ .878,  .871,  .953}\underline{0.9609}  & \cellcolor[rgb]{ .953,  .949,  .984}\textbf{0.7543} & \cellcolor[rgb]{ .953,  .953,  .984}\underline{0.7895}  & \cellcolor[rgb]{ .929,  .925,  .973}\textbf{0.8534} & \cellcolor[rgb]{ .906,  .898,  .965}\underline{0.8919}  & \cellcolor[rgb]{ .945,  .941,  .98}\textbf{0.8508} & \cellcolor[rgb]{ .918,  .91,  .969}\textbf{0.9269} \\
  \cmidrule{2-12}          & ADMNet \cite{ADMNet} & 0.0721  & 0.0666  & 0.9188  & 0.9098  & 0.7127  & 0.7491  & 0.8068  & 0.8355  & \cellcolor[rgb]{ .996,  .996,  1}0.8139  & 0.9079  \\
            & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .988,  .988,  .996}\underline{0.0700}  & \cellcolor[rgb]{ .98,  .98,  .992}\textbf{0.0627} & \cellcolor[rgb]{ .957,  .957,  .984}\underline{0.9360}  & \cellcolor[rgb]{ .953,  .953,  .984}\underline{0.9293}  & \cellcolor[rgb]{ .988,  .988,  .996}\textbf{0.7240} & \cellcolor[rgb]{ .961,  .961,  .984}\textbf{0.7837} & \cellcolor[rgb]{ .992,  .988,  .996}\underline{0.8140}  & \cellcolor[rgb]{ .961,  .961,  .988}\underline{0.8584}  & \cellcolor[rgb]{ .969,  .969,  .988}\textbf{0.8335} & \cellcolor[rgb]{ .953,  .949,  .984}\textbf{0.9190} \\
            & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .988,  .984,  .992}\textbf{0.0692} & \cellcolor[rgb]{ .98,  .98,  .992}\underline{0.0631}  & \cellcolor[rgb]{ .922,  .918,  .973}\textbf{0.9496} & \cellcolor[rgb]{ .922,  .914,  .969}\textbf{0.9433} & \cellcolor[rgb]{ .996,  .996,  1}\underline{0.7183}  & \underline{0.7515}  & \cellcolor[rgb]{ .973,  .973,  .992}\textbf{0.8249} & \cellcolor[rgb]{ .945,  .945,  .98}\textbf{0.8676} & \cellcolor[rgb]{ .992,  .992,  1}\underline{0.8170}  & \cellcolor[rgb]{ .953,  .949,  .984}\underline{0.9188}  \\
  \cmidrule{2-12}          & LDF \cite{LDF} & \cellcolor[rgb]{ .878,  .871,  .953}\underline{0.0419}  & \cellcolor[rgb]{ .89,  .886,  .957}0.0440  & \cellcolor[rgb]{ .965,  .961,  .988}0.9337  & \cellcolor[rgb]{ .957,  .953,  .984}0.9282  & \cellcolor[rgb]{ .871,  .863,  .953}\textbf{0.8203} & \cellcolor[rgb]{ .918,  .914,  .969}0.8201  & \cellcolor[rgb]{ .894,  .89,  .961}0.8735  & \cellcolor[rgb]{ .925,  .922,  .973}0.8802  & \cellcolor[rgb]{ .898,  .894,  .961}\underline{0.8821}  & \cellcolor[rgb]{ .902,  .898,  .965}0.9296  \\
            & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .886,  .878,  .953}0.0440  & \cellcolor[rgb]{ .882,  .875,  .953}\underline{0.0422}  & \cellcolor[rgb]{ .875,  .867,  .953}\underline{0.9690}  & \cellcolor[rgb]{ .867,  .859,  .949}\textbf{0.9645} & \cellcolor[rgb]{ .886,  .882,  .957}0.8076  & \cellcolor[rgb]{ .898,  .89,  .961}\underline{0.8388}  & \cellcolor[rgb]{ .894,  .89,  .961}\underline{0.8736}  & \cellcolor[rgb]{ .871,  .863,  .949}\underline{0.9117}  & \cellcolor[rgb]{ .89,  .882,  .957}\textbf{0.8895} & \cellcolor[rgb]{ .867,  .859,  .949}\textbf{0.9374} \\
            & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .871,  .863,  .949}\textbf{0.0405} & \cellcolor[rgb]{ .871,  .863,  .949}\textbf{0.0397} & \cellcolor[rgb]{ .871,  .867,  .953}\textbf{0.9696} & \cellcolor[rgb]{ .871,  .863,  .953}\underline{0.9628}  & \cellcolor[rgb]{ .871,  .867,  .953}\underline{0.8199}  & \cellcolor[rgb]{ .882,  .875,  .957}\textbf{0.8511} & \cellcolor[rgb]{ .875,  .867,  .953}\textbf{0.8865} & \cellcolor[rgb]{ .867,  .859,  .949}\textbf{0.9140} & \cellcolor[rgb]{ .898,  .894,  .961}0.8820  & \cellcolor[rgb]{ .882,  .875,  .957}\underline{0.9344}  \\
  \cmidrule{2-12}          & ICON \cite{ICON} & \cellcolor[rgb]{ .894,  .89,  .957}0.0461  & \cellcolor[rgb]{ .898,  .894,  .961}0.0454  & \cellcolor[rgb]{ .929,  .925,  .973}0.9469  & \cellcolor[rgb]{ .929,  .925,  .973}0.9398  & \cellcolor[rgb]{ .878,  .875,  .953}\underline{0.8131}  & \cellcolor[rgb]{ .91,  .906,  .965}0.8270  & \cellcolor[rgb]{ .91,  .906,  .965}\underline{0.8648}  & \cellcolor[rgb]{ .922,  .918,  .973}0.8815  & \cellcolor[rgb]{ .894,  .886,  .961}0.8858  & \cellcolor[rgb]{ .886,  .882,  .957}\underline{0.9330}  \\
            & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .89,  .886,  .957}\underline{0.0454}  & \cellcolor[rgb]{ .89,  .882,  .957}\underline{0.0435}  & \cellcolor[rgb]{ .886,  .878,  .957}\textbf{0.9640} & \cellcolor[rgb]{ .882,  .875,  .953}\textbf{0.9593} & \cellcolor[rgb]{ .894,  .886,  .961}0.8031  & \cellcolor[rgb]{ .894,  .89,  .961}\underline{0.8395}  & \cellcolor[rgb]{ .914,  .906,  .969}0.8629  & \cellcolor[rgb]{ .898,  .894,  .961}\textbf{0.8958} & \cellcolor[rgb]{ .886,  .878,  .957}\underline{0.8921}  & \cellcolor[rgb]{ .871,  .863,  .949}\textbf{0.9371} \\
            & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .886,  .882,  .957}\textbf{0.0445} & \cellcolor[rgb]{ .886,  .882,  .957}\textbf{0.0432} & \cellcolor[rgb]{ .906,  .902,  .965}\underline{0.9557}  & \cellcolor[rgb]{ .91,  .902,  .965}\underline{0.9478}  & \cellcolor[rgb]{ .878,  .871,  .953}\textbf{0.8158} & \cellcolor[rgb]{ .886,  .882,  .957}\textbf{0.8455} & \cellcolor[rgb]{ .898,  .894,  .961}\textbf{0.8713} & \cellcolor[rgb]{ .91,  .906,  .965}\underline{0.8886}  & \cellcolor[rgb]{ .875,  .867,  .953}\textbf{0.9007} & \cellcolor[rgb]{ .914,  .91,  .969}0.9275  \\
  \cmidrule{2-12}          & GateNet \cite{GateNet} & \cellcolor[rgb]{ .863,  .855,  .945}\underline{0.0383}  & \cellcolor[rgb]{ .863,  .855,  .945}0.0380  & \cellcolor[rgb]{ .89,  .882,  .957}0.9629  & \cellcolor[rgb]{ .886,  .882,  .957}0.9565  & \cellcolor[rgb]{ .859,  .851,  .945}\textbf{0.8292} & \cellcolor[rgb]{ .882,  .875,  .953}0.8519  & \cellcolor[rgb]{ .878,  .875,  .953}\underline{0.8835}  & \cellcolor[rgb]{ .882,  .878,  .957}0.9041  & \cellcolor[rgb]{ .867,  .859,  .949}\underline{0.9053}  & \cellcolor[rgb]{ .859,  .851,  .945}\textbf{0.9390} \\
            & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .871,  .863,  .949}0.0399  & \cellcolor[rgb]{ .859,  .855,  .945}\underline{0.0375}  & \cellcolor[rgb]{ .882,  .875,  .953}\underline{0.9663}  & \cellcolor[rgb]{ .878,  .875,  .953}\underline{0.9594}  & \cellcolor[rgb]{ .875,  .867,  .953}0.8185  & \cellcolor[rgb]{ .859,  .851,  .945}\textbf{0.8687} & \cellcolor[rgb]{ .894,  .89,  .961}0.8743  & \cellcolor[rgb]{ .871,  .863,  .949}\underline{0.9116}  & \cellcolor[rgb]{ .867,  .863,  .949}0.9038  & \cellcolor[rgb]{ .863,  .855,  .949}\underline{0.9387}  \\
            & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .859,  .851,  .945}\textbf{0.0368} & \cellcolor[rgb]{ .859,  .851,  .945}\textbf{0.0367} & \cellcolor[rgb]{ .859,  .851,  .945}\textbf{0.9740} & \cellcolor[rgb]{ .859,  .851,  .945}\textbf{0.9673} & \cellcolor[rgb]{ .863,  .855,  .949}\underline{0.8282}  & \cellcolor[rgb]{ .875,  .867,  .953}\underline{0.8571}  & \cellcolor[rgb]{ .859,  .851,  .945}\textbf{0.8956} & \cellcolor[rgb]{ .859,  .851,  .945}\textbf{0.9174} & \cellcolor[rgb]{ .863,  .855,  .949}\textbf{0.9087} & \cellcolor[rgb]{ .863,  .855,  .949}\underline{0.9387}  \\
  \cmidrule{2-12}          & EDN \cite{EDN} & \cellcolor[rgb]{ .867,  .859,  .945}\underline{0.0389}  & \cellcolor[rgb]{ .867,  .859,  .945}0.0388  & \cellcolor[rgb]{ .898,  .89,  .961}0.9600  & \cellcolor[rgb]{ .902,  .894,  .961}0.9513  & \cellcolor[rgb]{ .863,  .855,  .949}\textbf{0.8288} & \cellcolor[rgb]{ .875,  .867,  .953}\underline{0.8565}  & \cellcolor[rgb]{ .894,  .886,  .961}0.8752  & \cellcolor[rgb]{ .886,  .882,  .957}\underline{0.9017}  & \cellcolor[rgb]{ .871,  .863,  .949}0.9033  & \cellcolor[rgb]{ .863,  .855,  .949}\underline{0.9385}  \\
            & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .867,  .859,  .945}0.0392  & \cellcolor[rgb]{ .863,  .855,  .945}\underline{0.0381}  & \cellcolor[rgb]{ .882,  .875,  .957}\textbf{0.9658} & \cellcolor[rgb]{ .878,  .875,  .953}\textbf{0.9596} & \cellcolor[rgb]{ .863,  .859,  .949}\underline{0.8260}  & \cellcolor[rgb]{ .863,  .855,  .949}\textbf{0.8672} & \cellcolor[rgb]{ .89,  .886,  .961}\underline{0.8765}  & \cellcolor[rgb]{ .871,  .863,  .949}\textbf{0.9119} & \cellcolor[rgb]{ .863,  .855,  .949}\underline{0.9072}  & \cellcolor[rgb]{ .863,  .855,  .949}\textbf{0.9388} \\
            & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .863,  .855,  .945}\textbf{0.0386} & \cellcolor[rgb]{ .863,  .855,  .945}\textbf{0.0380} & \cellcolor[rgb]{ .89,  .886,  .957}\underline{0.9622}  & \cellcolor[rgb]{ .894,  .886,  .961}\underline{0.9545}  & \cellcolor[rgb]{ .867,  .859,  .949}0.8237  & \cellcolor[rgb]{ .886,  .878,  .957}0.8485  & \cellcolor[rgb]{ .886,  .882,  .957}\textbf{0.8784} & \cellcolor[rgb]{ .894,  .886,  .961}0.8991  & \cellcolor[rgb]{ .859,  .851,  .945}\textbf{0.9091} & \cellcolor[rgb]{ .89,  .882,  .957}0.9325  \\
      \cmidrule{2-12} &  VST \cite{VST2} & \cellcolor[rgb]{ .863,  .855,  .945}0.0367  & \cellcolor[rgb]{ .863,  .855,  .945}0.0362  & \cellcolor[rgb]{ .882,  .878,  .957}\underline{0.9650}  & \cellcolor[rgb]{ .886,  .878,  .957}0.9575  & \cellcolor[rgb]{ .863,  .855,  .949}0.8326  & \cellcolor[rgb]{ .878,  .871,  .953}\underline{0.8548}  & \cellcolor[rgb]{ .886,  .882,  .957}0.8785  & \cellcolor[rgb]{ .89,  .886,  .961}0.8993  & \cellcolor[rgb]{ .863,  .859,  .949}0.9154  & \cellcolor[rgb]{ .871,  .863,  .949}0.9368  \\
      & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .859,  .851,  .945}\textbf{0.0353} & \cellcolor[rgb]{ .859,  .851,  .945}\textbf{0.0347} & \cellcolor[rgb]{ .882,  .878,  .957}0.9649  & \cellcolor[rgb]{ .886,  .878,  .957}\underline{0.9577}  & \cellcolor[rgb]{ .859,  .851,  .945}\textbf{0.8354} & \cellcolor[rgb]{ .875,  .871,  .953}\textbf{0.8556} & \cellcolor[rgb]{ .886,  .882,  .957}\underline{0.8788}  & \cellcolor[rgb]{ .89,  .886,  .961}\underline{0.8995}  & \cellcolor[rgb]{ .859,  .851,  .945}\textbf{0.9183} & \cellcolor[rgb]{ .867,  .859,  .949}\underline{0.9377}  \\
      & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .859,  .851,  .945}\underline{0.0359}  & \cellcolor[rgb]{ .863,  .855,  .945}\underline{0.0356}  & \cellcolor[rgb]{ .882,  .875,  .957}\textbf{0.9659} & \cellcolor[rgb]{ .882,  .875,  .957}\textbf{0.9586} & \cellcolor[rgb]{ .863,  .855,  .949}\underline{0.8335}  & \cellcolor[rgb]{ .878,  .875,  .953}0.8527  & \cellcolor[rgb]{ .886,  .878,  .957}\textbf{0.8800} & \cellcolor[rgb]{ .89,  .886,  .957}\textbf{0.9000} & \cellcolor[rgb]{ .863,  .855,  .949}\underline{0.9161}  & \cellcolor[rgb]{ .867,  .859,  .949}\textbf{0.9379} \\
      \midrule
       \multirow{21}[12]{*}{DUT-OMRON} & PoolNet \cite{PoolNet+} & \cellcolor[rgb]{ .992,  .996,  .996}0.0727  & \cellcolor[rgb]{ .973,  .988,  .988}0.0625  & \cellcolor[rgb]{ .863,  .953,  .937}0.9403  & \cellcolor[rgb]{ .863,  .953,  .937}0.9388  & 0.6757  & \cellcolor[rgb]{ .996,  1,  1}0.7463  & \cellcolor[rgb]{ .984,  .996,  .996}0.7919  & \cellcolor[rgb]{ .91,  .969,  .957}0.8738  & 0.7807  & 0.9014  \\
            & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .969,  .988,  .984}\underline{0.0699}  & \cellcolor[rgb]{ .945,  .976,  .973}\underline{0.0585}  & \cellcolor[rgb]{ .847,  .945,  .929}\textbf{0.9457} & \cellcolor[rgb]{ .847,  .945,  .929}\textbf{0.9443} & \cellcolor[rgb]{ .957,  .988,  .98}\underline{0.6979} & \cellcolor[rgb]{ .933,  .976,  .969}\textbf{0.7847} & \cellcolor[rgb]{ .925,  .973,  .965}\underline{0.8093} & \cellcolor[rgb]{ .855,  .949,  .933}\textbf{0.8927} & \cellcolor[rgb]{ .941,  .98,  .973}\underline{0.8123} & \cellcolor[rgb]{ .918,  .973,  .965}\underline{0.9161} \\
            & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .953,  .98,  .976}\textbf{0.0673} & \cellcolor[rgb]{ .941,  .976,  .973}\textbf{0.0580} & \cellcolor[rgb]{ .851,  .949,  .933}\underline{0.9452}  & \cellcolor[rgb]{ .851,  .949,  .933}\underline{0.9437}  & \cellcolor[rgb]{ .957,  .984,  .98}\textbf{0.6993}  & \cellcolor[rgb]{ .957,  .984,  .98}\underline{0.7695}  & \cellcolor[rgb]{ .914,  .973,  .961}\textbf{0.8118}  & \cellcolor[rgb]{ .871,  .953,  .941}\underline{0.8874}  & \cellcolor[rgb]{ .937,  .976,  .973}\textbf{0.8159}  & \cellcolor[rgb]{ .902,  .965,  .957}\textbf{0.9192}  \\
  \cmidrule{2-12}          & ADMNet \cite{ADMNet} & 0.0738  & 0.0658  & \cellcolor[rgb]{ .933,  .976,  .969}0.9116  & \cellcolor[rgb]{ .941,  .98,  .973}0.9064  & \cellcolor[rgb]{ .973,  .992,  .988}0.6912  & \cellcolor[rgb]{ .976,  .992,  .992}\underline{0.7567}  & \cellcolor[rgb]{ .992,  .996,  .996}0.7905  & \cellcolor[rgb]{ .98,  .996,  .992}0.8483  & \cellcolor[rgb]{ .957,  .984,  .98}0.8040  & \cellcolor[rgb]{ .957,  .984,  .98}0.9094  \\
            & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .996,  .996,  .996}\underline{0.0735}  & \cellcolor[rgb]{ .984,  .992,  .992}\underline{0.0640}  & \cellcolor[rgb]{ .906,  .969,  .957}\underline{0.9231}  & \cellcolor[rgb]{ .91,  .969,  .961}\underline{0.9193}  & \cellcolor[rgb]{ .961,  .988,  .984}\textbf{0.6961} & \cellcolor[rgb]{ .937,  .98,  .973}\textbf{0.7819} & \cellcolor[rgb]{ .976,  .992,  .992}\underline{0.7945}  & \cellcolor[rgb]{ .953,  .984,  .98}\underline{0.8586}  & \cellcolor[rgb]{ .933,  .976,  .969}\textbf{0.8177} & \cellcolor[rgb]{ .933,  .976,  .969}\underline{0.9137}  \\
            & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .969,  .988,  .984}\textbf{0.0698} & \cellcolor[rgb]{ .953,  .98,  .976}\textbf{0.0598} & \cellcolor[rgb]{ .878,  .957,  .945}\textbf{0.9330} & \cellcolor[rgb]{ .882,  .957,  .945}\textbf{0.9312} & \cellcolor[rgb]{ .965,  .988,  .984}\underline{0.6943}  & \cellcolor[rgb]{ .984,  .996,  .992}0.7524  & \cellcolor[rgb]{ .937,  .976,  .973}\textbf{0.8059} & \cellcolor[rgb]{ .91,  .969,  .961}\textbf{0.8737} & \cellcolor[rgb]{ .953,  .984,  .98}\underline{0.8064}  & \cellcolor[rgb]{ .906,  .969,  .957}\textbf{0.9184} \\
  \cmidrule{2-12}          & LDF \cite{LDF} & \cellcolor[rgb]{ .859,  .949,  .933}\textbf{0.0540} & \cellcolor[rgb]{ .851,  .945,  .929}\textbf{0.0464} & 0.8834  & 0.8817  & \cellcolor[rgb]{ .925,  .973,  .965}0.7154  & 0.7416  & \cellcolor[rgb]{ .984,  .996,  .996}0.7918  & 0.8413  & \cellcolor[rgb]{ .949,  .984,  .976}0.8080  & \cellcolor[rgb]{ .894,  .965,  .953}0.9203  \\
            & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .89,  .957,  .949}0.0584  & \cellcolor[rgb]{ .878,  .957,  .941}\underline{0.0499}  & \cellcolor[rgb]{ .882,  .957,  .945}\underline{0.9327}  & \cellcolor[rgb]{ .882,  .961,  .949}\underline{0.9301}  & \cellcolor[rgb]{ .925,  .973,  .965}\underline{0.7156}  & \cellcolor[rgb]{ .937,  .98,  .973}\underline{0.7813}  & \cellcolor[rgb]{ .965,  .988,  .984}\underline{0.7982}  & \cellcolor[rgb]{ .847,  .945,  .929}\textbf{0.8944} & \cellcolor[rgb]{ .91,  .969,  .961}\underline{0.8299}  & \cellcolor[rgb]{ .859,  .953,  .937}\textbf{0.9262} \\
            & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .886,  .957,  .945}\underline{0.0581}  & \cellcolor[rgb]{ .886,  .957,  .945}0.0507  & \cellcolor[rgb]{ .867,  .953,  .937}\textbf{0.9390} & \cellcolor[rgb]{ .867,  .953,  .941}\textbf{0.9364} & \cellcolor[rgb]{ .878,  .957,  .945}\textbf{0.7400} & \cellcolor[rgb]{ .894,  .965,  .953}\textbf{0.8101} & \cellcolor[rgb]{ .878,  .957,  .945}\textbf{0.8219} & \cellcolor[rgb]{ .863,  .953,  .937}\underline{0.8892}  & \cellcolor[rgb]{ .875,  .957,  .945}\textbf{0.8476} & \cellcolor[rgb]{ .898,  .965,  .953}0.9198  \\
  \cmidrule{2-12}          & ICON \cite{ICON} & \cellcolor[rgb]{ .902,  .965,  .953}\underline{0.0601}  & \cellcolor[rgb]{ .898,  .961,  .953}\underline{0.0525}  & \cellcolor[rgb]{ .922,  .973,  .965}0.9160  & \cellcolor[rgb]{ .925,  .973,  .965}0.9135  & \cellcolor[rgb]{ .867,  .953,  .941}\underline{0.7450}  & \cellcolor[rgb]{ .918,  .973,  .965}0.7940  & \cellcolor[rgb]{ .925,  .973,  .965}\underline{0.8092}  & \cellcolor[rgb]{ .953,  .984,  .98}0.8584  & \cellcolor[rgb]{ .878,  .957,  .945}\underline{0.8456}  & \cellcolor[rgb]{ .898,  .965,  .953}\textbf{0.9196} \\
            & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .933,  .976,  .969}0.0646  & \cellcolor[rgb]{ .922,  .969,  .961}0.0554  & \cellcolor[rgb]{ .875,  .957,  .941}\textbf{0.9358} & \cellcolor[rgb]{ .875,  .957,  .945}\textbf{0.9338} & \cellcolor[rgb]{ .937,  .976,  .973}0.7098  & \cellcolor[rgb]{ .894,  .961,  .953}\underline{0.8108}  & 0.7874  & \cellcolor[rgb]{ .89,  .961,  .949}\textbf{0.8798} & \cellcolor[rgb]{ .902,  .965,  .957}0.8342  & \cellcolor[rgb]{ .98,  .992,  .992}0.9055  \\
            & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .89,  .961,  .949}\textbf{0.0586} & \cellcolor[rgb]{ .886,  .957,  .945}\textbf{0.0510} & \cellcolor[rgb]{ .882,  .961,  .949}\underline{0.9314}  & \cellcolor[rgb]{ .886,  .961,  .949}\underline{0.9289}  & \cellcolor[rgb]{ .863,  .953,  .937}\textbf{0.7466} & \cellcolor[rgb]{ .878,  .957,  .945}\textbf{0.8205} & \cellcolor[rgb]{ .906,  .969,  .957}\textbf{0.8146} & \cellcolor[rgb]{ .902,  .965,  .957}\underline{0.8765}  & \cellcolor[rgb]{ .855,  .949,  .933}\textbf{0.8580} & \cellcolor[rgb]{ .922,  .973,  .965}\underline{0.9154}  \\
  \cmidrule{2-12}          & GateNet \cite{GateNet} & \cellcolor[rgb]{ .863,  .949,  .937}\underline{0.0548}  & \cellcolor[rgb]{ .863,  .949,  .933}\underline{0.0475}  & \cellcolor[rgb]{ .902,  .965,  .957}0.9246  & \cellcolor[rgb]{ .902,  .965,  .957}0.9222  & \cellcolor[rgb]{ .875,  .957,  .945}\underline{0.7403}  & \cellcolor[rgb]{ .906,  .969,  .957}0.8031  & \cellcolor[rgb]{ .914,  .973,  .961}\underline{0.8116}  & \cellcolor[rgb]{ .918,  .973,  .965}0.8704  & \cellcolor[rgb]{ .878,  .957,  .945}0.8464  & \cellcolor[rgb]{ .906,  .969,  .957}0.9181  \\
            & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .886,  .957,  .945}0.0580  & \cellcolor[rgb]{ .878,  .957,  .945}0.0501  & \cellcolor[rgb]{ .882,  .957,  .945}\underline{0.9329}  & \cellcolor[rgb]{ .882,  .961,  .945}\underline{0.9305}  & \cellcolor[rgb]{ .882,  .961,  .949}0.7363  & \cellcolor[rgb]{ .863,  .953,  .937}\textbf{0.8300} & \cellcolor[rgb]{ .941,  .98,  .973}0.8049  & \cellcolor[rgb]{ .875,  .957,  .945}\underline{0.8852}  & \cellcolor[rgb]{ .871,  .953,  .941}\underline{0.8510}  & \cellcolor[rgb]{ .859,  .953,  .937}\textbf{0.9262} \\
            & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .847,  .945,  .929}\textbf{0.0523} & \cellcolor[rgb]{ .847,  .945,  .929}\textbf{0.0454} & \cellcolor[rgb]{ .859,  .949,  .937}\textbf{0.9417} & \cellcolor[rgb]{ .859,  .953,  .937}\textbf{0.9397} & \cellcolor[rgb]{ .859,  .949,  .937}\textbf{0.7499} & \cellcolor[rgb]{ .882,  .957,  .945}\underline{0.8181}  & \cellcolor[rgb]{ .847,  .945,  .929}\textbf{0.8302} & \cellcolor[rgb]{ .859,  .949,  .937}\textbf{0.8911} & \cellcolor[rgb]{ .855,  .949,  .933}\textbf{0.8586} & \cellcolor[rgb]{ .867,  .953,  .941}\underline{0.9248}  \\
  \cmidrule{2-12}          & EDN \cite{EDN} & \cellcolor[rgb]{ .867,  .949,  .937}\underline{0.0551}  & \cellcolor[rgb]{ .867,  .953,  .937}0.0484  & \cellcolor[rgb]{ .89,  .961,  .949}0.9292  & \cellcolor[rgb]{ .89,  .961,  .949}0.9277  & \cellcolor[rgb]{ .851,  .949,  .933}\underline{0.7529}  & \cellcolor[rgb]{ .875,  .957,  .941}\underline{0.8224}  & \cellcolor[rgb]{ .914,  .973,  .961}0.8117  & \cellcolor[rgb]{ .89,  .961,  .949}\underline{0.8798}  & \cellcolor[rgb]{ .867,  .953,  .941}0.8514  & \cellcolor[rgb]{ .859,  .949,  .937}\underline{0.9266}  \\
            & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .871,  .953,  .937}0.0557  & \cellcolor[rgb]{ .867,  .949,  .937}\underline{0.0483}  & \cellcolor[rgb]{ .867,  .953,  .941}\textbf{0.9382} & \cellcolor[rgb]{ .871,  .953,  .941}\textbf{0.9359} & \cellcolor[rgb]{ .847,  .945,  .929}\textbf{0.7544} & \cellcolor[rgb]{ .847,  .945,  .929}\textbf{0.8381} & \cellcolor[rgb]{ .898,  .965,  .953}\textbf{0.8163} & \cellcolor[rgb]{ .859,  .949,  .937}\textbf{0.8912} & \cellcolor[rgb]{ .855,  .949,  .933}\underline{0.8594}  & \cellcolor[rgb]{ .847,  .945,  .929}\textbf{0.9282} \\
            & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .851,  .945,  .929}\textbf{0.0534} & \cellcolor[rgb]{ .851,  .945,  .929}\textbf{0.0463} & \cellcolor[rgb]{ .886,  .961,  .949}\underline{0.9307}  & \cellcolor[rgb]{ .89,  .961,  .949}\underline{0.9282}  & \cellcolor[rgb]{ .855,  .949,  .933}0.7522  & \cellcolor[rgb]{ .882,  .961,  .949}0.8160  & \cellcolor[rgb]{ .906,  .969,  .957}\underline{0.8148}  & \cellcolor[rgb]{ .902,  .965,  .957}0.8757  & \cellcolor[rgb]{ .847,  .945,  .929}\textbf{0.8616} & \cellcolor[rgb]{ .898,  .965,  .953}0.9199  \\
  \cmidrule{2-12} & VST \cite{VST2} & \cellcolor[rgb]{ .863,  .949,  .933}0.0530  & \cellcolor[rgb]{ .863,  .949,  .937}0.0467  & \cellcolor[rgb]{ .855,  .949,  .933}\underline{0.9440}  & \cellcolor[rgb]{ .855,  .949,  .933}\underline{0.9418}  & \cellcolor[rgb]{ .847,  .945,  .929}\textbf{0.7685} & \cellcolor[rgb]{ .847,  .945,  .929}\textbf{0.8390} & \cellcolor[rgb]{ .871,  .953,  .941}\underline{0.8247}  & \cellcolor[rgb]{ .855,  .949,  .933}\underline{0.8935}  & \cellcolor[rgb]{ .851,  .949,  .933}0.8716  & \cellcolor[rgb]{ .878,  .957,  .945}0.9230  \\
      & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .847,  .945,  .929}\textbf{0.0505} & \cellcolor[rgb]{ .847,  .945,  .929}\textbf{0.0443} & \cellcolor[rgb]{ .863,  .953,  .937}0.9397  & \cellcolor[rgb]{ .867,  .953,  .937}0.9376  & \cellcolor[rgb]{ .851,  .949,  .933}0.7671  & \cellcolor[rgb]{ .859,  .949,  .937}0.8326  & \cellcolor[rgb]{ .886,  .961,  .949}0.8199  & \cellcolor[rgb]{ .878,  .957,  .945}0.8848  & \cellcolor[rgb]{ .847,  .945,  .929}\textbf{0.8729} & \cellcolor[rgb]{ .875,  .957,  .941}\underline{0.9240}  \\
      & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .851,  .945,  .929}\underline{0.0516}  & \cellcolor[rgb]{ .855,  .945,  .933}\underline{0.0455}  & \cellcolor[rgb]{ .851,  .949,  .933}\textbf{0.9454} & \cellcolor[rgb]{ .851,  .949,  .933}\textbf{0.9432} & \cellcolor[rgb]{ .851,  .949,  .933}\underline{0.7680}  & \cellcolor[rgb]{ .859,  .949,  .937}\underline{0.8327}  & \cellcolor[rgb]{ .859,  .949,  .937}\textbf{0.8278} & \cellcolor[rgb]{ .847,  .945,  .929}\textbf{0.8949} & \cellcolor[rgb]{ .851,  .949,  .933}\underline{0.8722}  & \cellcolor[rgb]{ .867,  .953,  .941}\textbf{0.9249} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{c|c|cccccccccc}
    \toprule
    \multicolumn{1}{c}{Dataset} & \multicolumn{1}{|c|}{Methods} & $\MAE \downarrow$ & $\SMAE \downarrow$ & $\AUC \uparrow $ & $\SAUC \uparrow $ & $\F_m^{\beta} \uparrow$ & $\SF_m^{\beta} \uparrow $ & $\F_{max}^{\beta} \uparrow$ & $\SF_{max}^{\beta} \uparrow$ & $\E_m \uparrow$ & $\Sm_m \uparrow$ \\
    \midrule
    \multirow{21}[12]{*}{MSOD} & PoolNet \cite{PoolNet+} & \cellcolor[rgb]{ .996,  .988,  .98}0.0752  & 0.1196  & \cellcolor[rgb]{ .992,  .918,  .863}0.9375  & \cellcolor[rgb]{ .992,  .922,  .875}0.9211  & 0.6645  & \cellcolor[rgb]{ 1,  .98,  .969}0.6397  & \cellcolor[rgb]{ 1,  .988,  .98}0.7755  & \cellcolor[rgb]{ .992,  .925,  .878}0.8402  & 0.7529  & 0.8956  \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .992,  .953,  .922}\textbf{0.0635} & \cellcolor[rgb]{ .992,  .937,  .902}\textbf{0.0924} & \cellcolor[rgb]{ .988,  .894,  .827}\textbf{0.9553} & \cellcolor[rgb]{ .992,  .902,  .835}\textbf{0.9440} & \cellcolor[rgb]{ .996,  .953,  .922}\textbf{0.7314} & \cellcolor[rgb]{ .992,  .925,  .882}\textbf{0.7467} & \cellcolor[rgb]{ .996,  .941,  .902}\textbf{0.8200} & \cellcolor[rgb]{ .992,  .898,  .831}\textbf{0.8867} & \cellcolor[rgb]{ .996,  .945,  .91}\textbf{0.8286} & \cellcolor[rgb]{ .996,  .949,  .918}\underline{0.9162}  \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .992,  .953,  .925}\underline{0.0646}  & \cellcolor[rgb]{ .992,  .957,  .929}\underline{0.1002}  & \cellcolor[rgb]{ .992,  .91,  .851}\underline{0.9441}  & \cellcolor[rgb]{ .992,  .914,  .859}\underline{0.9306}  & \cellcolor[rgb]{ .996,  .965,  .941}\underline{0.7167}  & \cellcolor[rgb]{ 1,  .969,  .945}\underline{0.6675}  & \cellcolor[rgb]{ .996,  .949,  .914}\underline{0.8130}  & \cellcolor[rgb]{ .992,  .922,  .875}\underline{0.8460}  & \cellcolor[rgb]{ .996,  .953,  .922}\underline{0.8213}  & \cellcolor[rgb]{ .996,  .933,  .89}\textbf{0.9223} \\
\cmidrule{2-12}          & ADMNet \cite{ADMNet} & 0.0788  & \cellcolor[rgb]{ .996,  .996,  .992}0.1182  & 0.8680  & 0.8407  & 0.6611  & 0.6003  & 0.7632  & 0.7215  & \cellcolor[rgb]{ 1,  1,  .996}0.7572  & \cellcolor[rgb]{ 1,  .992,  .988}0.8987  \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .996,  .976,  .961}\textbf{0.0716} & \cellcolor[rgb]{ .992,  .949,  .918}\textbf{0.0977} & \cellcolor[rgb]{ .996,  .949,  .918}\underline{0.9111}  & \cellcolor[rgb]{ .996,  .949,  .918}\underline{0.8931}  & \cellcolor[rgb]{ .996,  .965,  .941}\textbf{0.7150} & \cellcolor[rgb]{ .996,  .949,  .914}\textbf{0.7067} & \cellcolor[rgb]{ 1,  .969,  .945}\underline{0.7950}  & \cellcolor[rgb]{ .996,  .957,  .925}\underline{0.7954}  & \cellcolor[rgb]{ .996,  .949,  .918}\textbf{0.8234} & \cellcolor[rgb]{ .988,  .894,  .827}\textbf{0.9371} \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .996,  .98,  .973}\underline{0.0735}  & \cellcolor[rgb]{ .996,  .976,  .961}\underline{0.1093}  & \cellcolor[rgb]{ .992,  .922,  .871}\textbf{0.9343} & \cellcolor[rgb]{ .992,  .922,  .871}\textbf{0.9234} & \cellcolor[rgb]{ 1,  .984,  .973}\underline{0.6886}  & \cellcolor[rgb]{ 1,  .98,  .969}\underline{0.6404}  & \cellcolor[rgb]{ .996,  .965,  .937}\textbf{0.7996} & \cellcolor[rgb]{ .992,  .929,  .882}\textbf{0.8363} & \cellcolor[rgb]{ 1,  .98,  .969}\underline{0.7800}  & \cellcolor[rgb]{ .996,  .945,  .91}\underline{0.9176}  \\
\cmidrule{2-12}          & LDF \cite{LDF} & \cellcolor[rgb]{ .988,  .914,  .859}0.0508  & \cellcolor[rgb]{ .992,  .941,  .91}0.0946  & \cellcolor[rgb]{ 1,  .996,  .996}0.8719  & \cellcolor[rgb]{ 1,  .976,  .961}0.8655  & \cellcolor[rgb]{ .996,  .933,  .894}\underline{0.7589}  & \cellcolor[rgb]{ 1,  .969,  .945}0.6691  & \cellcolor[rgb]{ .996,  .945,  .914}\underline{0.8144}  & \cellcolor[rgb]{ 1,  .98,  .965}0.7575  & \cellcolor[rgb]{ .996,  .949,  .918}0.8241  & \cellcolor[rgb]{ .996,  .945,  .906}0.9183  \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .988,  .91,  .859}\underline{0.0506}  & \cellcolor[rgb]{ .992,  .929,  .89}\underline{0.0893}  & \cellcolor[rgb]{ .992,  .898,  .835}\textbf{0.9530} & \cellcolor[rgb]{ .992,  .898,  .835}\textbf{0.9452} & \cellcolor[rgb]{ .992,  .922,  .871}\textbf{0.7796} & \cellcolor[rgb]{ .992,  .922,  .871}\textbf{0.7573} & \cellcolor[rgb]{ .992,  .918,  .863}\textbf{0.8415} & \cellcolor[rgb]{ .988,  .894,  .827}\textbf{0.8879} & \cellcolor[rgb]{ .992,  .914,  .859}\textbf{0.8726} & \cellcolor[rgb]{ .992,  .91,  .851}\textbf{0.9321} \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .988,  .91,  .855}\textbf{0.0498} & \cellcolor[rgb]{ .988,  .922,  .875}\textbf{0.0847} & \cellcolor[rgb]{ .996,  .937,  .894}\underline{0.9221}  & \cellcolor[rgb]{ .992,  .929,  .882}\underline{0.9144}  & \cellcolor[rgb]{ .996,  .957,  .925}0.7294  & \cellcolor[rgb]{ .996,  .953,  .922}\underline{0.6995}  & \cellcolor[rgb]{ .996,  .965,  .941}0.7974  & \cellcolor[rgb]{ .996,  .957,  .929}\underline{0.7929}  & \cellcolor[rgb]{ .992,  .929,  .886}\underline{0.8497}  & \cellcolor[rgb]{ .992,  .929,  .886}\underline{0.9236}  \\
\cmidrule{2-12}          & ICON \cite{ICON} & \cellcolor[rgb]{ .988,  .925,  .878}0.0545  & \cellcolor[rgb]{ .992,  .941,  .906}0.0945  & \cellcolor[rgb]{ .996,  .965,  .945}0.8973  & \cellcolor[rgb]{ .996,  .957,  .925}0.8875  & \cellcolor[rgb]{ .992,  .929,  .882}0.7687  & \cellcolor[rgb]{ .996,  .949,  .918}0.7029  & \cellcolor[rgb]{ .996,  .945,  .906}0.8178  & \cellcolor[rgb]{ .996,  .965,  .941}0.7789  & \cellcolor[rgb]{ .996,  .933,  .886}0.8487  & \cellcolor[rgb]{ .996,  .941,  .906}0.9189  \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .988,  .922,  .871}\underline{0.0535}  & \cellcolor[rgb]{ .988,  .918,  .867}\underline{0.0830}  & \cellcolor[rgb]{ .992,  .898,  .831}\textbf{0.9537} & \cellcolor[rgb]{ .988,  .894,  .827}\textbf{0.9486} & \cellcolor[rgb]{ .992,  .929,  .882}\underline{0.7691}  & \cellcolor[rgb]{ .992,  .914,  .859}\textbf{0.7738} & \cellcolor[rgb]{ .992,  .922,  .871}\textbf{0.8373} & \cellcolor[rgb]{ .992,  .91,  .851}\textbf{0.8665} & \cellcolor[rgb]{ .992,  .914,  .859}\underline{0.8742}  & \cellcolor[rgb]{ .996,  .933,  .89}\textbf{0.9228} \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .988,  .918,  .867}\textbf{0.0527} & \cellcolor[rgb]{ .988,  .918,  .867}\textbf{0.0826} & \cellcolor[rgb]{ .996,  .937,  .898}\underline{0.9213}  & \cellcolor[rgb]{ .996,  .941,  .902}\underline{0.9042}  & \cellcolor[rgb]{ .992,  .922,  .871}\textbf{0.7791} & \cellcolor[rgb]{ .996,  .933,  .89}\underline{0.7333}  & \cellcolor[rgb]{ .996,  .933,  .89}\underline{0.8263}  & \cellcolor[rgb]{ .996,  .945,  .906}\underline{0.8139}  & \cellcolor[rgb]{ .992,  .906,  .847}\textbf{0.8832} & \cellcolor[rgb]{ .996,  .941,  .902}\underline{0.9195}  \\
\cmidrule{2-12}          & GateNet \cite{GateNet} & \cellcolor[rgb]{ .988,  .894,  .827}\textbf{0.0442} & \cellcolor[rgb]{ .988,  .914,  .859}0.0808  & \cellcolor[rgb]{ .992,  .922,  .875}0.9331  & \cellcolor[rgb]{ .992,  .922,  .867}0.9244  & \cellcolor[rgb]{ .992,  .906,  .847}0.8005  & \cellcolor[rgb]{ .992,  .922,  .871}0.7581  & \cellcolor[rgb]{ .992,  .906,  .847}0.8510  & \cellcolor[rgb]{ .992,  .925,  .875}0.8434  & \cellcolor[rgb]{ .992,  .91,  .851}0.8776  & \cellcolor[rgb]{ .992,  .929,  .882}0.9241  \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .988,  .894,  .827}\underline{0.0444}  & \cellcolor[rgb]{ .988,  .898,  .831}\underline{0.0734}  & \cellcolor[rgb]{ .992,  .91,  .847}\underline{0.9456}  & \cellcolor[rgb]{ .992,  .902,  .839}\textbf{0.9436} & \cellcolor[rgb]{ .988,  .894,  .827}\textbf{0.8157} & \cellcolor[rgb]{ .988,  .894,  .827}\textbf{0.8083} & \cellcolor[rgb]{ .992,  .902,  .839}\underline{0.8570}  & \cellcolor[rgb]{ .992,  .906,  .847}\textbf{0.8724} & \cellcolor[rgb]{ .988,  .894,  .827}\textbf{0.8972} & \cellcolor[rgb]{ .992,  .898,  .831}\textbf{0.9367} \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .988,  .894,  .827}0.0446  & \cellcolor[rgb]{ .988,  .894,  .827}\textbf{0.0716} & \cellcolor[rgb]{ .992,  .898,  .835}\textbf{0.9532} & \cellcolor[rgb]{ .992,  .906,  .843}\underline{0.9403}  & \cellcolor[rgb]{ .992,  .906,  .843}\underline{0.8023}  & \cellcolor[rgb]{ .992,  .914,  .859}\underline{0.7736}  & \cellcolor[rgb]{ .988,  .894,  .827}\textbf{0.8616} & \cellcolor[rgb]{ .992,  .91,  .851}\underline{0.8682}  & \cellcolor[rgb]{ .992,  .902,  .835}\underline{0.8909}  & \cellcolor[rgb]{ .992,  .906,  .847}\underline{0.9327}  \\
\cmidrule{2-12}          & EDN \cite{EDN} & \cellcolor[rgb]{ .988,  .898,  .839}0.0467  & \cellcolor[rgb]{ .988,  .91,  .851}0.0788  & \cellcolor[rgb]{ .996,  .941,  .898}0.9196  & \cellcolor[rgb]{ .996,  .933,  .886}0.9121  & \cellcolor[rgb]{ .992,  .914,  .855}\underline{0.7925}  & \cellcolor[rgb]{ .992,  .918,  .867}\underline{0.7635}  & \cellcolor[rgb]{ .992,  .918,  .867}0.8410  & \cellcolor[rgb]{ .996,  .933,  .886}0.8321  & \cellcolor[rgb]{ .992,  .914,  .859}0.8712  & \cellcolor[rgb]{ .992,  .929,  .886}0.9238  \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .988,  .894,  .831}\textbf{0.0453} & \cellcolor[rgb]{ .988,  .894,  .827}\textbf{0.0724} & \cellcolor[rgb]{ .992,  .914,  .859}\textbf{0.9401} & \cellcolor[rgb]{ .992,  .914,  .859}\textbf{0.9310} & \cellcolor[rgb]{ .992,  .902,  .839}\textbf{0.8057} & \cellcolor[rgb]{ .992,  .902,  .835}\textbf{0.7990} & \cellcolor[rgb]{ .992,  .902,  .839}\textbf{0.8555} & \cellcolor[rgb]{ .992,  .914,  .855}\textbf{0.8619} & \cellcolor[rgb]{ .992,  .898,  .835}\textbf{0.8936} & \cellcolor[rgb]{ .992,  .898,  .831}\textbf{0.9365} \\
          & + $\mathsf{SIOpt2}$ & \multicolumn{1}{c}{\cellcolor[rgb]{ .988,  .898,  .839}\underline{0.0466}} & \cellcolor[rgb]{ .988,  .898,  .831}\underline{0.0734}  & \cellcolor[rgb]{ .992,  .922,  .871}\underline{0.9340}  & \cellcolor[rgb]{ .992,  .925,  .878}\underline{0.9181}  & \cellcolor[rgb]{ .992,  .914,  .859}0.7880  & \cellcolor[rgb]{ .992,  .922,  .867}0.7611  & \cellcolor[rgb]{ .992,  .914,  .863}\underline{0.8436}  & \cellcolor[rgb]{ .992,  .929,  .886}\underline{0.8344}  & \cellcolor[rgb]{ .992,  .902,  .839}\underline{0.8895}  & \cellcolor[rgb]{ .992,  .929,  .882}\underline{0.9245}  \\
    \cmidrule{2-12}          & VST \cite{VST2} & \cellcolor[rgb]{ .988,  .918,  .867}\underline{0.0525}  & \cellcolor[rgb]{ .988,  .922,  .871}\underline{0.0841}  & \cellcolor[rgb]{ .996,  .933,  .89}\textbf{0.9253} & \cellcolor[rgb]{ .992,  .925,  .875}\textbf{0.9194} & \cellcolor[rgb]{ .996,  .957,  .925}\textbf{0.7279} & \cellcolor[rgb]{ .996,  .933,  .89}\textbf{0.7360} & \cellcolor[rgb]{ 1,  .976,  .961}\textbf{0.7876} & \cellcolor[rgb]{ .996,  .949,  .918}\textbf{0.8035} & \cellcolor[rgb]{ .992,  .925,  .878}\textbf{0.8550} & \cellcolor[rgb]{ .996,  .941,  .902}0.9198  \\
    & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .988,  .914,  .863}\textbf{0.0517} & \cellcolor[rgb]{ .988,  .918,  .871}\textbf{0.0838} & \cellcolor[rgb]{ .996,  .937,  .894}0.9226  & \cellcolor[rgb]{ .992,  .929,  .882}\underline{0.9164}  & \cellcolor[rgb]{ .996,  .957,  .929}\underline{0.7271}  & \cellcolor[rgb]{ .996,  .933,  .89}\underline{0.7357}  & \cellcolor[rgb]{ 1,  .98,  .965}\underline{0.7849}  & \cellcolor[rgb]{ .996,  .953,  .922}\underline{0.7981}  & \cellcolor[rgb]{ .992,  .929,  .882}\underline{0.8517}  & \cellcolor[rgb]{ .996,  .937,  .898}\textbf{0.9204} \\
    & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .988,  .918,  .867}0.0528  & \cellcolor[rgb]{ .988,  .925,  .882}0.0870  & \cellcolor[rgb]{ .996,  .933,  .894}\underline{0.9233}  & \cellcolor[rgb]{ .992,  .929,  .882}0.9161  & \cellcolor[rgb]{ .996,  .961,  .933}0.7218  & \cellcolor[rgb]{ .996,  .941,  .902}0.7199  & \cellcolor[rgb]{ 1,  .98,  .969}0.7825  & \cellcolor[rgb]{ .996,  .953,  .925}0.7970  & \cellcolor[rgb]{ .996,  .933,  .89}0.8480  & \cellcolor[rgb]{ .996,  .937,  .898}\underline{0.9203}  \\
    \midrule
    \multirow{21}[12]{*}{ECSSD} & PoolNet \cite{PoolNet+} & 0.0632  & 0.0467  & \cellcolor[rgb]{ .984,  .886,  .898}0.9785  & \cellcolor[rgb]{ .984,  .882,  .894}0.9775  & 0.8453  & 0.8630  & \cellcolor[rgb]{ 1,  .992,  .992}0.9205  & \cellcolor[rgb]{ 1,  .984,  .984}0.9309  & 0.8813  & \cellcolor[rgb]{ .992,  .929,  .937}0.9289  \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .992,  .969,  .973}\underline{0.0575}  & \cellcolor[rgb]{ .992,  .965,  .969}\underline{0.0421}  & \cellcolor[rgb]{ .98,  .855,  .871}\textbf{0.9839} & \cellcolor[rgb]{ .98,  .855,  .871}\textbf{0.9821} & \cellcolor[rgb]{ .996,  .973,  .976}\underline{0.8588}  & \cellcolor[rgb]{ .992,  .937,  .945}\textbf{0.8907} & \cellcolor[rgb]{ .996,  .957,  .965}\underline{0.9287}  & \cellcolor[rgb]{ .988,  .906,  .918}\textbf{0.9477} & \cellcolor[rgb]{ .996,  .957,  .961}\underline{0.8989}  & \cellcolor[rgb]{ .988,  .894,  .906}\textbf{0.9351} \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .992,  .945,  .949}\textbf{0.0531} & \cellcolor[rgb]{ .992,  .945,  .953}\textbf{0.0395} & \cellcolor[rgb]{ .984,  .867,  .882}\underline{0.9821}  & \cellcolor[rgb]{ .984,  .863,  .878}\underline{0.9809}  & \cellcolor[rgb]{ .996,  .957,  .961}\textbf{0.8651} & \cellcolor[rgb]{ .996,  .953,  .961}\underline{0.8836}  & \cellcolor[rgb]{ .992,  .933,  .941}\textbf{0.9346} & \cellcolor[rgb]{ .988,  .914,  .922}\underline{0.9463}  & \cellcolor[rgb]{ .996,  .945,  .953}\textbf{0.9033} & \cellcolor[rgb]{ .988,  .914,  .922}\underline{0.9315}  \\
\cmidrule{2-12}          & ADMNet \cite{ADMNet} & \cellcolor[rgb]{ .992,  .957,  .961}\textbf{0.0557} & \cellcolor[rgb]{ .992,  .961,  .965}\textbf{0.0414} & 0.9567  & 0.9541  & \cellcolor[rgb]{ .996,  .965,  .969}\textbf{0.8619} & \cellcolor[rgb]{ 1,  .973,  .976}\underline{0.8749}  & \cellcolor[rgb]{ 1,  .984,  .988}\underline{0.9222}  & 0.9265  & \cellcolor[rgb]{ .996,  .965,  .969}\textbf{0.8968} & 0.9165  \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .996,  .976,  .98}\underline{0.0593}  & \cellcolor[rgb]{ .996,  .973,  .976}\underline{0.0434}  & \cellcolor[rgb]{ 1,  .976,  .98}\underline{0.9614}  & \cellcolor[rgb]{ 1,  .976,  .976}\underline{0.9592}  & \cellcolor[rgb]{ 1,  .98,  .984}\underline{0.8544}  & \cellcolor[rgb]{ .996,  .965,  .969}\textbf{0.8783} & 0.9181  & \cellcolor[rgb]{ 1,  .984,  .988}\underline{0.9302}  & \cellcolor[rgb]{ .996,  .965,  .969}\underline{0.8958}  & \cellcolor[rgb]{ .996,  .961,  .965}\underline{0.9235}  \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .996,  .992,  .992}0.0622  & \cellcolor[rgb]{ .996,  .992,  .992}0.0457  & \cellcolor[rgb]{ .992,  .918,  .925}\textbf{0.9725} & \cellcolor[rgb]{ .988,  .914,  .925}\textbf{0.9710} & \cellcolor[rgb]{ 1,  .996,  .996}0.8479  & 0.8641  & \cellcolor[rgb]{ 1,  .98,  .984}\textbf{0.9229} & \cellcolor[rgb]{ .996,  .973,  .976}\textbf{0.9332} & \cellcolor[rgb]{ 1,  .988,  .992}0.8865  & \cellcolor[rgb]{ .996,  .953,  .957}\textbf{0.9248} \\
\cmidrule{2-12}          & LDF \cite{LDF} & \cellcolor[rgb]{ .984,  .902,  .914}\underline{0.0450}  & \cellcolor[rgb]{ .984,  .902,  .914}\underline{0.0336}  & \cellcolor[rgb]{ 1,  .976,  .976}0.9618  & \cellcolor[rgb]{ .996,  .969,  .973}0.9604  & \cellcolor[rgb]{ .988,  .89,  .902}\underline{0.8949}  & \cellcolor[rgb]{ .992,  .918,  .929}0.8984  & \cellcolor[rgb]{ .992,  .925,  .933}0.9366  & \cellcolor[rgb]{ .992,  .933,  .941}0.9421  & \cellcolor[rgb]{ .992,  .918,  .925}0.9153  & \cellcolor[rgb]{ .992,  .918,  .925}0.9310  \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .988,  .914,  .925}0.0476  & \cellcolor[rgb]{ .988,  .914,  .922}0.0353  & \cellcolor[rgb]{ .984,  .878,  .89}\textbf{0.9799} & \cellcolor[rgb]{ .984,  .878,  .894}\textbf{0.9778} & \cellcolor[rgb]{ .988,  .898,  .91}0.8920  & \cellcolor[rgb]{ .988,  .898,  .91}\underline{0.9072}  & \cellcolor[rgb]{ .988,  .91,  .918}\underline{0.9404}  & \cellcolor[rgb]{ .988,  .886,  .898}\underline{0.9522}  & \cellcolor[rgb]{ .988,  .894,  .906}\underline{0.9236}  & \cellcolor[rgb]{ .988,  .886,  .902}\underline{0.9358}  \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .98,  .859,  .875}\textbf{0.0367} & \cellcolor[rgb]{ .98,  .859,  .875}\textbf{0.0278} & \cellcolor[rgb]{ .988,  .89,  .902}\underline{0.9777}  & \cellcolor[rgb]{ .988,  .89,  .902}\underline{0.9758}  & \cellcolor[rgb]{ .984,  .882,  .894}\textbf{0.8988} & \cellcolor[rgb]{ .988,  .894,  .906}\textbf{0.9098} & \cellcolor[rgb]{ .984,  .882,  .894}\textbf{0.9468} & \cellcolor[rgb]{ .984,  .882,  .894}\textbf{0.9533} & \cellcolor[rgb]{ .984,  .871,  .886}\textbf{0.9328} & \cellcolor[rgb]{ .984,  .878,  .894}\textbf{0.9372} \\
\cmidrule{2-12}          & ICON \cite{ICON} & \cellcolor[rgb]{ .98,  .871,  .886}\underline{0.0395}  & \cellcolor[rgb]{ .98,  .875,  .89}\underline{0.0300}  & \cellcolor[rgb]{ .992,  .945,  .949}0.9677  & \cellcolor[rgb]{ .992,  .941,  .949}0.9657  & \cellcolor[rgb]{ .984,  .871,  .886}\underline{0.9036}  & \cellcolor[rgb]{ .988,  .898,  .906}0.9084  & \cellcolor[rgb]{ .988,  .91,  .918}\underline{0.9407}  & \cellcolor[rgb]{ .992,  .918,  .929}0.9452  & \cellcolor[rgb]{ .984,  .882,  .898}0.9279  & \cellcolor[rgb]{ .988,  .886,  .898}\underline{0.9361}  \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .984,  .894,  .906}0.0436  & \cellcolor[rgb]{ .984,  .898,  .906}0.0328  & \cellcolor[rgb]{ .988,  .902,  .914}\textbf{0.9756} & \cellcolor[rgb]{ .988,  .898,  .91}\textbf{0.9740} & \cellcolor[rgb]{ .988,  .902,  .91}0.8905  & \cellcolor[rgb]{ .988,  .894,  .906}\underline{0.9096}  & \cellcolor[rgb]{ .992,  .937,  .945}0.9338  & \cellcolor[rgb]{ .988,  .906,  .918}\textbf{0.9481} & \cellcolor[rgb]{ .984,  .882,  .898}\underline{0.9281}  & \cellcolor[rgb]{ .984,  .882,  .898}\textbf{0.9365} \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .98,  .867,  .882}\textbf{0.0387} & \cellcolor[rgb]{ .98,  .867,  .882}\textbf{0.0290} & \cellcolor[rgb]{ .992,  .918,  .925}\underline{0.9728}  & \cellcolor[rgb]{ .992,  .918,  .925}\underline{0.9707}  & \cellcolor[rgb]{ .984,  .863,  .878}\textbf{0.9064} & \cellcolor[rgb]{ .984,  .875,  .886}\textbf{0.9183} & \cellcolor[rgb]{ .988,  .902,  .914}\textbf{0.9420} & \cellcolor[rgb]{ .988,  .91,  .922}\underline{0.9469}  & \cellcolor[rgb]{ .984,  .859,  .875}\textbf{0.9383} & \cellcolor[rgb]{ .988,  .906,  .918}0.9325  \\
\cmidrule{2-12}          & GateNet \cite{GateNet} & \cellcolor[rgb]{ .98,  .863,  .878}0.0378  & \cellcolor[rgb]{ .98,  .867,  .882}0.0288  & \cellcolor[rgb]{ .988,  .89,  .906}0.9773  & \cellcolor[rgb]{ .988,  .89,  .902}0.9754  & \cellcolor[rgb]{ .98,  .855,  .871}\textbf{0.9098} & \cellcolor[rgb]{ .984,  .871,  .882}\underline{0.9199}  & \cellcolor[rgb]{ .984,  .886,  .898}\underline{0.9463}  & \cellcolor[rgb]{ .988,  .89,  .902}\underline{0.9520}  & \cellcolor[rgb]{ .984,  .863,  .878}0.9358  & \cellcolor[rgb]{ .984,  .875,  .886}0.9384  \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .98,  .855,  .871}\underline{0.0362}  & \cellcolor[rgb]{ .98,  .855,  .871}\underline{0.0274}  & \cellcolor[rgb]{ .988,  .886,  .898}\underline{0.9784}  & \cellcolor[rgb]{ .984,  .882,  .894}\underline{0.9772}  & \cellcolor[rgb]{ .984,  .863,  .878}0.9075  & \cellcolor[rgb]{ .98,  .855,  .871}\textbf{0.9253} & \cellcolor[rgb]{ .988,  .902,  .914}0.9423  & \cellcolor[rgb]{ .988,  .902,  .914}0.9489  & \cellcolor[rgb]{ .98,  .855,  .871}\textbf{0.9387} & \cellcolor[rgb]{ .984,  .871,  .882}\underline{0.9390}  \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .98,  .855,  .871}\textbf{0.0359} & \cellcolor[rgb]{ .98,  .855,  .871}\textbf{0.0273} & \cellcolor[rgb]{ .984,  .863,  .878}\textbf{0.9825} & \cellcolor[rgb]{ .984,  .863,  .878}\textbf{0.9809} & \cellcolor[rgb]{ .984,  .859,  .875}\underline{0.9090}  & \cellcolor[rgb]{ .984,  .871,  .886}0.9194  & \cellcolor[rgb]{ .984,  .859,  .875}\textbf{0.9523} & \cellcolor[rgb]{ .98,  .855,  .871}\textbf{0.9591} & \cellcolor[rgb]{ .984,  .859,  .875}\underline{0.9374}  & \cellcolor[rgb]{ .98,  .855,  .871}\textbf{0.9411} \\
\cmidrule{2-12}          & EDN \cite{EDN} & \cellcolor[rgb]{ .98,  .855,  .871}\underline{0.0363}  & \cellcolor[rgb]{ .98,  .855,  .871}\underline{0.0271}  & \cellcolor[rgb]{ .988,  .894,  .906}\textbf{0.9767} & \cellcolor[rgb]{ .988,  .894,  .906}\textbf{0.9751} & \cellcolor[rgb]{ .984,  .859,  .875}\textbf{0.9089} & \cellcolor[rgb]{ .984,  .882,  .894}\underline{0.9147}  & \cellcolor[rgb]{ .98,  .855,  .871}\textbf{0.9531} & \cellcolor[rgb]{ .984,  .871,  .886}\textbf{0.9560} & \cellcolor[rgb]{ .984,  .871,  .882}0.9338  & \cellcolor[rgb]{ .984,  .859,  .875}\underline{0.9405}  \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .98,  .855,  .871}\textbf{0.0358} & \cellcolor[rgb]{ .98,  .855,  .871}\textbf{0.0269} & \cellcolor[rgb]{ .988,  .898,  .91}\underline{0.9762}  & \cellcolor[rgb]{ .988,  .898,  .91}\underline{0.9743}  & \cellcolor[rgb]{ .984,  .859,  .875}\underline{0.9084}  & \cellcolor[rgb]{ .984,  .867,  .878}\textbf{0.9216} & \cellcolor[rgb]{ .988,  .886,  .902}\underline{0.9456}  & \cellcolor[rgb]{ .984,  .878,  .89}\underline{0.9543}  & \cellcolor[rgb]{ .984,  .859,  .875}\textbf{0.9375} & \cellcolor[rgb]{ .984,  .859,  .875}\textbf{0.9406} \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .98,  .859,  .875}0.0371  & \cellcolor[rgb]{ .98,  .859,  .875}0.0276  & \cellcolor[rgb]{ .992,  .918,  .929}0.9722  & \cellcolor[rgb]{ .992,  .914,  .925}0.9708  & \cellcolor[rgb]{ .984,  .882,  .894}0.8984  & \cellcolor[rgb]{ .988,  .89,  .902}0.9114  & \cellcolor[rgb]{ .988,  .914,  .922}0.9398  & \cellcolor[rgb]{ .988,  .906,  .914}0.9483  & \cellcolor[rgb]{ .984,  .867,  .882}\underline{0.9342}  & \cellcolor[rgb]{ .988,  .898,  .91}0.9340  \\
\cmidrule{2-12}          & VST \cite{VST2} & \cellcolor[rgb]{ .98,  .855,  .871}\textbf{0.0329} & \cellcolor[rgb]{ .98,  .855,  .871}\textbf{0.0252} & \cellcolor[rgb]{ .988,  .886,  .898}\underline{0.9784}  & \cellcolor[rgb]{ .984,  .882,  .894}\underline{0.9771}  & \cellcolor[rgb]{ .98,  .855,  .871}\textbf{0.9101} & \cellcolor[rgb]{ .984,  .867,  .882}\textbf{0.9207} & \cellcolor[rgb]{ .988,  .89,  .902}\underline{0.9455}  & \cellcolor[rgb]{ .988,  .886,  .902}\textbf{0.9521} & \cellcolor[rgb]{ .98,  .855,  .871}\textbf{0.9432} & \cellcolor[rgb]{ .984,  .867,  .882}\underline{0.9395}  \\
   & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .98,  .855,  .871}\underline{0.0333}  & \cellcolor[rgb]{ .98,  .855,  .871}\textbf{0.0252} & \cellcolor[rgb]{ .988,  .886,  .898}0.9783  & \cellcolor[rgb]{ .984,  .882,  .898}0.9769  & \cellcolor[rgb]{ .984,  .859,  .875}0.9094  & \cellcolor[rgb]{ .984,  .875,  .886}0.9184  & \cellcolor[rgb]{ .988,  .894,  .906}0.9444  & \cellcolor[rgb]{ .988,  .894,  .906}0.9508  & \cellcolor[rgb]{ .984,  .859,  .875}\underline{0.9423}  & \cellcolor[rgb]{ .984,  .871,  .882}0.9389  \\
  &  + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .98,  .855,  .871}\underline{0.0333}  & \cellcolor[rgb]{ .98,  .855,  .871}\underline{0.0254}  & \cellcolor[rgb]{ .984,  .882,  .894}\textbf{0.9792} & \cellcolor[rgb]{ .984,  .878,  .894}\textbf{0.9776} & \cellcolor[rgb]{ .984,  .859,  .875}\underline{0.9100}  & \cellcolor[rgb]{ .984,  .875,  .886}\underline{0.9185}  & \cellcolor[rgb]{ .984,  .882,  .898}\textbf{0.9466} & \cellcolor[rgb]{ .988,  .89,  .902}\underline{0.9516}  & \cellcolor[rgb]{ .984,  .859,  .875}0.9420  & \cellcolor[rgb]{ .984,  .867,  .878}\textbf{0.9397} \\
    \midrule
    \multirow{21}[12]{*}{HKU-IS} & PoolNet \cite{PoolNet+} & \cellcolor[rgb]{ .988,  .996,  .992}0.0526  & \cellcolor[rgb]{ .992,  .996,  .996}0.0537  & \cellcolor[rgb]{ .867,  .953,  .941}0.9804  & \cellcolor[rgb]{ .875,  .957,  .941}0.9757  & 0.8294  & \cellcolor[rgb]{ .988,  .996,  .996}0.8316  & \cellcolor[rgb]{ .965,  .988,  .984}0.9066  & \cellcolor[rgb]{ .922,  .973,  .965}0.9199  & 0.8816  & 0.9115  \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .953,  .98,  .976}\underline{0.0464}  & \cellcolor[rgb]{ .937,  .976,  .969}\textbf{0.0440} & \cellcolor[rgb]{ .847,  .945,  .929}\textbf{0.9847} & \cellcolor[rgb]{ .847,  .945,  .929}\textbf{0.9825} & \cellcolor[rgb]{ .957,  .984,  .98}\textbf{0.8501} & \cellcolor[rgb]{ .91,  .969,  .961}\textbf{0.8770} & \cellcolor[rgb]{ .925,  .973,  .965}\underline{0.9188}  & \cellcolor[rgb]{ .871,  .957,  .941}\textbf{0.9395} & \cellcolor[rgb]{ .937,  .98,  .973}\textbf{0.9081} & \cellcolor[rgb]{ .961,  .988,  .98}\underline{0.9210}  \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .941,  .976,  .973}\textbf{0.0449} & \cellcolor[rgb]{ .945,  .98,  .973}\underline{0.0458}  & \cellcolor[rgb]{ .867,  .953,  .937}\underline{0.9807}  & \cellcolor[rgb]{ .867,  .953,  .937}\underline{0.9778}  & \cellcolor[rgb]{ .957,  .984,  .98}\underline{0.8493}  & \cellcolor[rgb]{ .953,  .984,  .98}\underline{0.8517}  & \cellcolor[rgb]{ .922,  .973,  .965}\textbf{0.9197} & \cellcolor[rgb]{ .89,  .961,  .949}\underline{0.9319}  & \cellcolor[rgb]{ .945,  .98,  .976}\underline{0.9047}  & \cellcolor[rgb]{ .886,  .961,  .949}\textbf{0.9367} \\
\cmidrule{2-12}          & ADMNet \cite{ADMNet} & \cellcolor[rgb]{ .992,  .996,  .996}\underline{0.0538}  & 0.0544  & 0.9461  & 0.9387  & 0.8282  & 0.8229  & 0.8950  & 0.8884  & \cellcolor[rgb]{ .996,  1,  1}0.8837  & \cellcolor[rgb]{ .953,  .984,  .98}0.9225  \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .976,  .992,  .988}\textbf{0.0508} & \cellcolor[rgb]{ .961,  .984,  .98}\textbf{0.0482} & \cellcolor[rgb]{ .937,  .98,  .973}\underline{0.9623}  & \cellcolor[rgb]{ .933,  .976,  .969}\underline{0.9586}  & \cellcolor[rgb]{ .988,  .996,  .996}\textbf{0.8351} & \cellcolor[rgb]{ .949,  .984,  .976}\textbf{0.8540} & \cellcolor[rgb]{ .976,  .992,  .988}\underline{0.9029}  & \cellcolor[rgb]{ .945,  .98,  .976}\underline{0.9112}  & \cellcolor[rgb]{ .957,  .984,  .98}\textbf{0.8997} & \cellcolor[rgb]{ .922,  .973,  .965}\underline{0.9288}  \\
          & + $\mathsf{SIOpt2}$ & 0.0545  & \cellcolor[rgb]{ .992,  .996,  .996}\underline{0.0536}  & \cellcolor[rgb]{ .902,  .965,  .957}\textbf{0.9710} & \cellcolor[rgb]{ .902,  .965,  .957}\textbf{0.9675} & \underline{0.8284}  & \cellcolor[rgb]{ .988,  .996,  .996}\underline{0.8308}  & \cellcolor[rgb]{ .969,  .988,  .984}\textbf{0.9057} & \cellcolor[rgb]{ .929,  .976,  .969}\textbf{0.9165} & \cellcolor[rgb]{ .988,  .996,  .996}\underline{0.8870}  & \cellcolor[rgb]{ .914,  .969,  .961}\textbf{0.9310} \\
\cmidrule{2-12}          & LDF \cite{LDF} & \cellcolor[rgb]{ .875,  .953,  .941}\underline{0.0333}  & \cellcolor[rgb]{ .886,  .957,  .945}0.0355  & \cellcolor[rgb]{ .957,  .984,  .98}0.9575  & \cellcolor[rgb]{ .945,  .98,  .976}0.9552  & \cellcolor[rgb]{ .878,  .957,  .945}\underline{0.8868}  & \cellcolor[rgb]{ .91,  .969,  .961}0.8759  & \cellcolor[rgb]{ .898,  .965,  .953}0.9263  & \cellcolor[rgb]{ .918,  .973,  .961}0.9217  & \cellcolor[rgb]{ .902,  .965,  .957}0.9234  & \cellcolor[rgb]{ .89,  .961,  .949}0.9359  \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .882,  .957,  .945}0.0346  & \cellcolor[rgb]{ .878,  .957,  .941}\underline{0.0344}  & \cellcolor[rgb]{ .863,  .953,  .937}\textbf{0.9810} & \cellcolor[rgb]{ .871,  .953,  .941}\textbf{0.9768} & \cellcolor[rgb]{ .89,  .961,  .949}0.8815  & \cellcolor[rgb]{ .886,  .961,  .949}\underline{0.8910}  & \cellcolor[rgb]{ .886,  .961,  .949}\underline{0.9306}  & \cellcolor[rgb]{ .859,  .953,  .937}\textbf{0.9437} & \cellcolor[rgb]{ .878,  .957,  .945}\underline{0.9320}  & \cellcolor[rgb]{ .859,  .949,  .937}\textbf{0.9428} \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .859,  .949,  .933}\textbf{0.0304} & \cellcolor[rgb]{ .855,  .945,  .933}\textbf{0.0306} & \cellcolor[rgb]{ .875,  .957,  .945}\underline{0.9780}  & \cellcolor[rgb]{ .875,  .957,  .941}\underline{0.9754}  & \cellcolor[rgb]{ .875,  .957,  .941}\textbf{0.8889} & \cellcolor[rgb]{ .882,  .961,  .945}\textbf{0.8928} & \cellcolor[rgb]{ .867,  .953,  .937}\textbf{0.9369} & \cellcolor[rgb]{ .867,  .953,  .941}\underline{0.9412}  & \cellcolor[rgb]{ .863,  .953,  .937}\textbf{0.9387} & \cellcolor[rgb]{ .871,  .953,  .941}\underline{0.9406}  \\
\cmidrule{2-12}          & ICON \cite{ICON} & \cellcolor[rgb]{ .882,  .957,  .945}\underline{0.0346}  & \cellcolor[rgb]{ .898,  .961,  .953}0.0374  & \cellcolor[rgb]{ .941,  .98,  .973}0.9616  & \cellcolor[rgb]{ .941,  .98,  .973}0.9566  & \cellcolor[rgb]{ .882,  .957,  .945}\underline{0.8854}  & \cellcolor[rgb]{ .918,  .973,  .965}0.8722  & \cellcolor[rgb]{ .91,  .969,  .961}\underline{0.9232}  & \cellcolor[rgb]{ .933,  .976,  .969}0.9151  & \cellcolor[rgb]{ .89,  .961,  .949}0.9277  & \cellcolor[rgb]{ .878,  .957,  .945}\underline{0.9386}  \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .894,  .961,  .949}0.0367  & \cellcolor[rgb]{ .89,  .957,  .949}\underline{0.0361}  & \cellcolor[rgb]{ .863,  .953,  .937}\textbf{0.9815} & \cellcolor[rgb]{ .863,  .953,  .937}\textbf{0.9785} & \cellcolor[rgb]{ .894,  .965,  .953}0.8788  & \cellcolor[rgb]{ .886,  .961,  .949}\underline{0.8898}  & \cellcolor[rgb]{ .902,  .965,  .957}\textbf{0.9260} & \cellcolor[rgb]{ .878,  .957,  .945}\textbf{0.9369} & \cellcolor[rgb]{ .878,  .957,  .945}\underline{0.9315}  & \cellcolor[rgb]{ .863,  .953,  .937}\textbf{0.9421} \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .871,  .953,  .937}\textbf{0.0322} & \cellcolor[rgb]{ .875,  .953,  .941}\textbf{0.0336} & \cellcolor[rgb]{ .91,  .969,  .961}\underline{0.9690}  & \cellcolor[rgb]{ .91,  .969,  .961}\underline{0.9648}  & \cellcolor[rgb]{ .867,  .953,  .941}\textbf{0.8914} & \cellcolor[rgb]{ .882,  .961,  .945}\textbf{0.8926} & \cellcolor[rgb]{ .902,  .965,  .957}\textbf{0.9260} & \cellcolor[rgb]{ .902,  .965,  .957}\underline{0.9277}  & \cellcolor[rgb]{ .855,  .949,  .933}\textbf{0.9417} & \cellcolor[rgb]{ .89,  .961,  .949}0.9360  \\
\cmidrule{2-12}          & GateNet \cite{GateNet} & \cellcolor[rgb]{ .871,  .953,  .941}0.0326  & \cellcolor[rgb]{ .875,  .953,  .941}0.0338  & \cellcolor[rgb]{ .882,  .961,  .945}0.9762  & \cellcolor[rgb]{ .875,  .957,  .945}0.9752  & \cellcolor[rgb]{ .859,  .949,  .937}\underline{0.8961}  & \cellcolor[rgb]{ .871,  .957,  .941}0.8993  & \cellcolor[rgb]{ .871,  .957,  .941}\underline{0.9346}  & \cellcolor[rgb]{ .875,  .957,  .941}0.9385  & \cellcolor[rgb]{ .863,  .953,  .937}0.9394  & \cellcolor[rgb]{ .863,  .953,  .937}0.9424  \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .851,  .945,  .929}\underline{0.0292}  & \cellcolor[rgb]{ .847,  .945,  .929}\textbf{0.0293} & \cellcolor[rgb]{ .875,  .957,  .941}\underline{0.9785}  & \cellcolor[rgb]{ .863,  .953,  .937}\underline{0.9789}  & \cellcolor[rgb]{ .851,  .949,  .933}\textbf{0.8995} & \cellcolor[rgb]{ .847,  .945,  .929}\textbf{0.9122} & \cellcolor[rgb]{ .875,  .957,  .941}0.9345  & \cellcolor[rgb]{ .859,  .949,  .937}\underline{0.9441}  & \cellcolor[rgb]{ .847,  .945,  .929}\textbf{0.9443} & \cellcolor[rgb]{ .851,  .949,  .933}\underline{0.9446}  \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .851,  .945,  .929}\textbf{0.0290} & \cellcolor[rgb]{ .851,  .945,  .929}\underline{0.0299} & \cellcolor[rgb]{ .855,  .949,  .933}\textbf{0.9833} & \cellcolor[rgb]{ .855,  .949,  .933}\textbf{0.9808} & \cellcolor[rgb]{ .859,  .953,  .937}0.8950  & \cellcolor[rgb]{ .867,  .953,  .941}\underline{0.9018}  & \cellcolor[rgb]{ .851,  .949,  .933}\textbf{0.9415} & \cellcolor[rgb]{ .847,  .945,  .929}\textbf{0.9481} & \cellcolor[rgb]{ .855,  .949,  .933}\underline{0.9423}  & \cellcolor[rgb]{ .851,  .949,  .933}\textbf{0.9447} \\
\cmidrule{2-12}          & EDN \cite{EDN} & \cellcolor[rgb]{ .847,  .945,  .929}\textbf{0.0279} & \cellcolor[rgb]{ .847,  .945,  .929}\underline{0.0294}  & \cellcolor[rgb]{ .886,  .961,  .949}\underline{0.9750}  & \cellcolor[rgb]{ .886,  .961,  .949}\underline{0.9719}  & \cellcolor[rgb]{ .847,  .945,  .929}\textbf{0.9004} & \cellcolor[rgb]{ .867,  .953,  .941}\underline{0.9017}  & \cellcolor[rgb]{ .847,  .945,  .929}\textbf{0.9417} & \cellcolor[rgb]{ .878,  .957,  .945}\underline{0.9364}  & \cellcolor[rgb]{ .851,  .949,  .933}0.9429  & \cellcolor[rgb]{ .859,  .949,  .937}\underline{0.9433}  \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .851,  .945,  .929}\underline{0.0287}  & \cellcolor[rgb]{ .847,  .945,  .929}\textbf{0.0289} & \cellcolor[rgb]{ .878,  .957,  .945}\textbf{0.9776} & \cellcolor[rgb]{ .875,  .957,  .941}\textbf{0.9753} & \cellcolor[rgb]{ .851,  .949,  .933}\underline{0.8986}  & \cellcolor[rgb]{ .859,  .949,  .937}\textbf{0.9072} & \cellcolor[rgb]{ .863,  .953,  .937}\underline{0.9375}  & \cellcolor[rgb]{ .859,  .949,  .937}\textbf{0.9443} & \cellcolor[rgb]{ .851,  .949,  .933}\textbf{0.9442} & \cellcolor[rgb]{ .847,  .945,  .929}\textbf{0.9452} \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .851,  .945,  .929}0.0291  & \cellcolor[rgb]{ .851,  .945,  .929}0.0297  & \cellcolor[rgb]{ .89,  .961,  .949}0.9747  & \cellcolor[rgb]{ .89,  .961,  .949}0.9710  & \cellcolor[rgb]{ .875,  .957,  .941}0.8884  & \cellcolor[rgb]{ .878,  .957,  .945}0.8941  & \cellcolor[rgb]{ .878,  .957,  .945}0.9322  & \cellcolor[rgb]{ .878,  .957,  .945}\underline{0.9364}  & \cellcolor[rgb]{ .851,  .949,  .933}\underline{0.9435}  & \cellcolor[rgb]{ .878,  .957,  .945}0.9385  \\
    % Table generated by Excel2LaTeX from sheet 'Final_Results-RGB'
 \cmidrule{2-12}          & VST \cite{VST2} & \cellcolor[rgb]{ .851,  .945,  .929}\textbf{0.0287} & \cellcolor[rgb]{ .847,  .945,  .929}\textbf{0.0293} & \cellcolor[rgb]{ .871,  .957,  .941}\textbf{0.9778} & \cellcolor[rgb]{ .871,  .953,  .941}\textbf{0.9748} & \cellcolor[rgb]{ .855,  .949,  .933}\textbf{0.8971} & \cellcolor[rgb]{ .89,  .961,  .949}\textbf{0.9017} & \cellcolor[rgb]{ .91,  .969,  .961}\textbf{0.9343} & \cellcolor[rgb]{ .894,  .965,  .953}\textbf{0.9382} & \cellcolor[rgb]{ .847,  .945,  .929}\textbf{0.9459} & \cellcolor[rgb]{ .91,  .969,  .957}\textbf{0.9416} \\
   & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .855,  .945,  .933}\underline{0.0294}  & \cellcolor[rgb]{ .851,  .945,  .929}\underline{0.0299}  & \cellcolor[rgb]{ .875,  .957,  .941}0.9771  & \cellcolor[rgb]{ .875,  .957,  .941}\underline{0.9743}  & \cellcolor[rgb]{ .859,  .953,  .937}0.8952  & \cellcolor[rgb]{ .898,  .965,  .953}\underline{0.8998}  & \cellcolor[rgb]{ .925,  .973,  .965}0.9325  & \cellcolor[rgb]{ .902,  .965,  .957}0.9364  & \cellcolor[rgb]{ .859,  .949,  .937}\underline{0.9444}  & \cellcolor[rgb]{ .922,  .973,  .965}0.9409  \\
   & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .855,  .945,  .933}\underline{0.0294}  & \cellcolor[rgb]{ .855,  .945,  .929}0.0303  & \cellcolor[rgb]{ .875,  .957,  .941}\underline{0.9774}  & \cellcolor[rgb]{ .875,  .957,  .941}\underline{0.9743}  & \cellcolor[rgb]{ .859,  .949,  .937}\underline{0.8959}  & \cellcolor[rgb]{ .902,  .969,  .957}0.8979  & \cellcolor[rgb]{ .914,  .973,  .961}\underline{0.9337}  & \cellcolor[rgb]{ .902,  .965,  .957}\underline{0.9368}  & \cellcolor[rgb]{ .863,  .953,  .937}0.9440  & \cellcolor[rgb]{ .91,  .969,  .961}\underline{0.9414}  \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccccccc}
    \toprule
    \multicolumn{1}{c}{Dataset} & \multicolumn{1}{c}{Methods} & $\MAE \downarrow$ & $\SMAE \downarrow$ & $\AUC \uparrow $ & $\SAUC \uparrow $ & $\F_m^{\beta} \uparrow$ & $\SF_m^{\beta} \uparrow $ & $\F_{max}^{\beta} \uparrow$ & $\SF_{max}^{\beta} \uparrow$ & $\E_m \uparrow$ & $\Sm_m \uparrow$ \\
    \midrule
    \multirow{21}[12]{*}{SOD} & PoolNet \cite{PoolNet+} & \cellcolor[rgb]{ .996,  .969,  .973}0.1353  & \cellcolor[rgb]{ .996,  .976,  .98}0.1219  & \cellcolor[rgb]{ .988,  .886,  .902}\underline{0.9000}  & \cellcolor[rgb]{ .988,  .89,  .902}\underline{0.8911}  & \cellcolor[rgb]{ 1,  .98,  .984}0.6974  & \cellcolor[rgb]{ 1,  .98,  .98}0.6685  & \cellcolor[rgb]{ .992,  .933,  .941}0.8356  & \cellcolor[rgb]{ .988,  .91,  .922}0.8370  & \cellcolor[rgb]{ 1,  .988,  .988}0.7208  & \cellcolor[rgb]{ .992,  .918,  .925}0.8529  \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .988,  .937,  .945}\underline{0.1235}  & \cellcolor[rgb]{ .988,  .933,  .941}\textbf{0.1095} & \cellcolor[rgb]{ .98,  .855,  .871}\textbf{0.9146} & \cellcolor[rgb]{ .98,  .855,  .871}\textbf{0.9090} & \cellcolor[rgb]{ .992,  .937,  .945}\textbf{0.7366} & \cellcolor[rgb]{ .992,  .918,  .925}\textbf{0.7246} & \cellcolor[rgb]{ .992,  .918,  .925}\underline{0.8437}  & \cellcolor[rgb]{ .984,  .863,  .878}\textbf{0.8658} & \cellcolor[rgb]{ .992,  .929,  .937}\textbf{0.7662} & \cellcolor[rgb]{ .984,  .882,  .894}\underline{0.8782}  \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .988,  .929,  .937}\textbf{0.1208} & \cellcolor[rgb]{ .988,  .937,  .945}\underline{0.1110}  & \cellcolor[rgb]{ .988,  .89,  .902}0.8985  & \cellcolor[rgb]{ .988,  .894,  .906}0.8897  & \cellcolor[rgb]{ .996,  .945,  .949}\underline{0.7320}  & \cellcolor[rgb]{ .996,  .949,  .953}\underline{0.6963}  & \cellcolor[rgb]{ .988,  .91,  .922}\textbf{0.8473} & \cellcolor[rgb]{ .988,  .914,  .922}\underline{0.8361}  & \cellcolor[rgb]{ .992,  .941,  .945}\underline{0.7583}  & \cellcolor[rgb]{ .984,  .882,  .894}\textbf{0.8784} \\
\cmidrule{2-12}          & ADMNet \cite{ADMNet} & \cellcolor[rgb]{ .996,  .976,  .98}\textbf{0.1382} & \cellcolor[rgb]{ .996,  .984,  .984}\underline{0.1235}  & \underline{0.8459}  & \cellcolor[rgb]{ 1,  .992,  .992}0.8311  & \cellcolor[rgb]{ 1,  .976,  .976}\textbf{0.7035} & \cellcolor[rgb]{ 1,  .976,  .98}\underline{0.6719}  & \cellcolor[rgb]{ 1,  .992,  .992}\underline{0.8086}  & \cellcolor[rgb]{ 1,  .992,  .992}\underline{0.7839}  & \cellcolor[rgb]{ .996,  .969,  .973}\underline{0.7355}  & \cellcolor[rgb]{ .988,  .906,  .914}\textbf{0.8617} \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .996,  .98,  .98}\underline{0.1393}  & \cellcolor[rgb]{ .996,  .969,  .973}\textbf{0.1194} & 0.8458  & \cellcolor[rgb]{ 1,  .996,  .996}\underline{0.8344}  & \cellcolor[rgb]{ 1,  .976,  .98}\underline{0.7026}  & \cellcolor[rgb]{ .996,  .965,  .969}\textbf{0.6817} & 0.8038  & 0.7835  & \cellcolor[rgb]{ .996,  .965,  .969}\textbf{0.7383} & \cellcolor[rgb]{ .988,  .91,  .918}\underline{0.8589}  \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ 1,  .992,  .992}0.1460  & \cellcolor[rgb]{ 1,  .992,  .992}0.1273  & \cellcolor[rgb]{ .992,  .941,  .949}\textbf{0.8741} & \cellcolor[rgb]{ .992,  .941,  .949}\textbf{0.8629} & \cellcolor[rgb]{ 1,  .992,  .992} 0.6796  & \cellcolor[rgb]{ 1,  .992,  .992} 0.6487  & \cellcolor[rgb]{ .996,  .965,  .969}\textbf{0.8205} & \cellcolor[rgb]{ .996,  .961,  .965}\textbf{0.8084} & \cellcolor[rgb]{ 1,  .992,  .992} 0.7098  & \cellcolor[rgb]{ .988,  .91,  .918}0.8587  \\
\cmidrule{2-12}          & LDF \cite{LDF} & \cellcolor[rgb]{ .98,  .859,  .875}\underline{0.0940}  & \cellcolor[rgb]{ .98,  .855,  .871}\underline{0.0884}  & \cellcolor[rgb]{ .988,  .902,  .914}0.8934  & \cellcolor[rgb]{ .988,  .91,  .922}0.8801  & \cellcolor[rgb]{ .984,  .871,  .882}\underline{0.7991}  & \cellcolor[rgb]{ .984,  .878,  .894}\underline{0.7584}  & \cellcolor[rgb]{ .984,  .859,  .875}\underline{0.8706}  & \cellcolor[rgb]{ .988,  .906,  .918}0.8391  & \cellcolor[rgb]{ .984,  .875,  .886}\underline{0.8091}  & \cellcolor[rgb]{ .984,  .867,  .882}\underline{0.8891}  \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .984,  .902,  .91}0.1093  & \cellcolor[rgb]{ .984,  .902,  .914}0.1009  & \cellcolor[rgb]{ .984,  .875,  .89}\textbf{0.9058} & \cellcolor[rgb]{ .988,  .886,  .902}\textbf{0.8923} & \cellcolor[rgb]{ .988,  .894,  .906}0.7755  & \cellcolor[rgb]{ .988,  .902,  .91}0.7404  & \cellcolor[rgb]{ .984,  .886,  .898}0.8593  & \cellcolor[rgb]{ .98,  .855,  .871}\textbf{0.8684} & \cellcolor[rgb]{ .988,  .902,  .914}0.7858  & \cellcolor[rgb]{ .988,  .886,  .902}0.8742  \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .98,  .859,  .875}\textbf{0.0931} & \cellcolor[rgb]{ .98,  .855,  .871}\textbf{0.0882} & \cellcolor[rgb]{ .988,  .898,  .91}\underline{0.8950}  & \cellcolor[rgb]{ .988,  .906,  .918}\underline{0.8822}  & \cellcolor[rgb]{ .984,  .863,  .878}\textbf{0.8046} & \cellcolor[rgb]{ .984,  .875,  .89}\textbf{0.7628} & \cellcolor[rgb]{ .984,  .859,  .875}\textbf{0.8710} & \cellcolor[rgb]{ .988,  .906,  .918}\underline{0.8393}  & \cellcolor[rgb]{ .984,  .867,  .878}\textbf{0.8158} & \cellcolor[rgb]{ .98,  .855,  .871}\textbf{0.8969} \\
\cmidrule{2-12}          & ICON \cite{ICON} & \cellcolor[rgb]{ .984,  .89,  .902}\underline{0.1058}& \cellcolor[rgb]{ .984,  .898,  .906}0.0995  & \cellcolor[rgb]{ .992,  .933,  .941}\underline{0.8785}  & \cellcolor[rgb]{ .992,  .933,  .941}\underline{0.8674}  & \cellcolor[rgb]{ .984,  .878,  .89}0.7931  & \cellcolor[rgb]{ .988,  .894,  .906}0.7461  & \cellcolor[rgb]{ .988,  .89,  .902}\textbf{0.8567} & \cellcolor[rgb]{ .992,  .941,  .949}0.8182  & \cellcolor[rgb]{ .988,  .886,  .898}0.7984  & 0.7911  \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .98,  .875,  .886}\textbf{0.0987} & \cellcolor[rgb]{ .98,  .871,  .882}\textbf{0.0920} & \cellcolor[rgb]{ .984,  .871,  .886}\textbf{0.9083} & \cellcolor[rgb]{ .984,  .875,  .89}\textbf{0.8993} & \cellcolor[rgb]{ .984,  .871,  .882}\underline{0.7992}  & \cellcolor[rgb]{ .984,  .859,  .875}\textbf{0.7759} & \cellcolor[rgb]{ .988,  .89,  .902}\underline{0.8557}  & \cellcolor[rgb]{ .984,  .871,  .882}\textbf{0.8613} & \cellcolor[rgb]{ .98,  .855,  .871}\textbf{0.8220} & \cellcolor[rgb]{ .984,  .886,  .898}\underline{0.8766}  \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .984,  .894,  .906}0.1063  & \cellcolor[rgb]{ .984,  .89,  .902}\underline{0.0982}  & \cellcolor[rgb]{ .992,  .941,  .945}0.8755  & \cellcolor[rgb]{ .992,  .941,  .949}0.8636  & \cellcolor[rgb]{ .984,  .867,  .882}\textbf{0.8015} & \cellcolor[rgb]{ .984,  .875,  .89}\underline{0.7620}  & \cellcolor[rgb]{ .988,  .898,  .906}0.8537  & \cellcolor[rgb]{ .992,  .933,  .941}\underline{0.8239}  & \cellcolor[rgb]{ .984,  .867,  .882}\underline{0.8135}  & \cellcolor[rgb]{ .984,  .875,  .89}\textbf{0.8829} \\
\cmidrule{2-12}          & GateNet \cite{GateNet} & \cellcolor[rgb]{ .98,  .875,  .886}\underline{0.0987}  & \cellcolor[rgb]{ .98,  .878,  .894}0.0949  & \cellcolor[rgb]{ .992,  .922,  .929}0.8834  & \cellcolor[rgb]{ .992,  .925,  .933}0.8727  & \cellcolor[rgb]{ .984,  .878,  .89}0.7928  & \cellcolor[rgb]{ .988,  .886,  .902}0.7514  & \cellcolor[rgb]{ .984,  .882,  .894}0.8602  & \cellcolor[rgb]{ .992,  .925,  .933}0.8274  & \cellcolor[rgb]{ .988,  .89,  .902}0.7949  & \cellcolor[rgb]{ .984,  .871,  .882}0.8879  \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .98,  .867,  .882}\textbf{0.0965} & \cellcolor[rgb]{ .98,  .867,  .878}\textbf{0.0910} & \cellcolor[rgb]{ .988,  .902,  .914}\underline{0.8935}  & \cellcolor[rgb]{ .988,  .894,  .906}\underline{0.8880}  & \cellcolor[rgb]{ .984,  .859,  .875}\textbf{0.8094} & \cellcolor[rgb]{ .98,  .855,  .871}\textbf{0.7792} & \cellcolor[rgb]{ .984,  .878,  .89}\underline{0.8626}  & \cellcolor[rgb]{ .988,  .89,  .902}\underline{0.8483}  & \cellcolor[rgb]{ .984,  .859,  .875}\textbf{0.8190} & \cellcolor[rgb]{ .984,  .863,  .878}\underline{0.8932}  \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .98,  .875,  .886}0.0990  & \cellcolor[rgb]{ .98,  .871,  .886}\underline{0.0925}  & \cellcolor[rgb]{ .984,  .886,  .898}\textbf{0.9014} & \cellcolor[rgb]{ .988,  .89,  .902}\textbf{0.8916} & \cellcolor[rgb]{ .984,  .863,  .878}\underline{0.8042}  & \cellcolor[rgb]{ .984,  .871,  .886}\underline{0.7668}  & \cellcolor[rgb]{ .984,  .859,  .875}\textbf{0.8719} & \cellcolor[rgb]{ .984,  .882,  .898}\textbf{0.8524} & \cellcolor[rgb]{ .984,  .875,  .886}\underline{0.8094}  & \cellcolor[rgb]{ .984,  .859,  .875}\textbf{0.8942} \\
\cmidrule{2-12}          & EDN \cite{EDN} & \cellcolor[rgb]{ .984,  .902,  .91}0.1093  & \cellcolor[rgb]{ .984,  .902,  .914}0.1009  & \cellcolor[rgb]{ .992,  .925,  .933}\underline{0.8823}  & \cellcolor[rgb]{ .992,  .925,  .933}\underline{0.8716}  & \cellcolor[rgb]{ .988,  .89,  .902}0.7795  & \cellcolor[rgb]{ .988,  .91,  .922}0.7313  & \cellcolor[rgb]{ .98,  .855,  .871}\textbf{0.8723} & \cellcolor[rgb]{ .988,  .91,  .918}\underline{0.8379}  & \cellcolor[rgb]{ .988,  .902,  .914}0.7873  & \cellcolor[rgb]{ .984,  .867,  .882}\underline{0.8884}  \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .98,  .871,  .886}\textbf{0.0982} & \cellcolor[rgb]{ .98,  .871,  .882}\textbf{0.0922} & \cellcolor[rgb]{ .988,  .91,  .922}\textbf{0.8892} & \cellcolor[rgb]{ .988,  .914,  .922}\textbf{0.8789} & \cellcolor[rgb]{ .98,  .855,  .871}\textbf{0.8110} & \cellcolor[rgb]{ .984,  .863,  .878}\textbf{0.7728} & \cellcolor[rgb]{ .984,  .867,  .882}\underline{0.8677}  & \cellcolor[rgb]{ .988,  .91,  .918}\textbf{0.8382} & \cellcolor[rgb]{ .984,  .859,  .875}\textbf{0.8207} & \cellcolor[rgb]{ .984,  .863,  .878}\textbf{0.8921} \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .984,  .89,  .902}\underline{0.1048}  & \cellcolor[rgb]{ .984,  .882,  .894}\underline{0.0957}  & \cellcolor[rgb]{ .992,  .937,  .945}0.8769  & \cellcolor[rgb]{ .992,  .937,  .945}0.8650  & \cellcolor[rgb]{ .984,  .871,  .886}\underline{0.7979}  & \cellcolor[rgb]{ .984,  .882,  .894}\underline{0.7559}  & \cellcolor[rgb]{ .984,  .882,  .894}0.8600  & \cellcolor[rgb]{ .992,  .933,  .941}0.8231  & \cellcolor[rgb]{ .984,  .875,  .886}\underline{0.8090}  & \cellcolor[rgb]{ .984,  .875,  .89}0.8830  \\
\cmidrule{2-12}          & VST \cite{VST2} & \cellcolor[rgb]{ .98,  .855,  .871}\textbf{0.0913} & \cellcolor[rgb]{ .98,  .855,  .871}\textbf{0.0875} & \cellcolor[rgb]{ .988,  .906,  .918}\underline{0.8910}  & \cellcolor[rgb]{ .988,  .914,  .925}\underline{0.8783}  & \cellcolor[rgb]{ .984,  .863,  .878}\textbf{0.8069} & \cellcolor[rgb]{ .984,  .867,  .882}\textbf{0.7687} & \cellcolor[rgb]{ .988,  .886,  .902}\underline{0.8575}  & \cellcolor[rgb]{ .992,  .918,  .929}\underline{0.8323}  & \cellcolor[rgb]{ .984,  .859,  .875}\textbf{0.8211} & \cellcolor[rgb]{ .98,  .855,  .871}\textbf{0.8969} \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .98,  .863,  .878}\underline{0.0956}  & \cellcolor[rgb]{ .98,  .867,  .878}\underline{0.0910}  & \cellcolor[rgb]{ .992,  .922,  .933}0.8830  & \cellcolor[rgb]{ .992,  .933,  .937}0.8689  & \cellcolor[rgb]{ .984,  .875,  .886}0.7961  & \cellcolor[rgb]{ .988,  .886,  .898}0.7524  & \cellcolor[rgb]{ .988,  .906,  .914}0.8500  & \cellcolor[rgb]{ .992,  .945,  .949}0.8179  & \cellcolor[rgb]{ .984,  .871,  .886}0.8100  & \cellcolor[rgb]{ .984,  .863,  .878}0.8922  \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .98,  .867,  .878}0.0961  & \cellcolor[rgb]{ .98,  .871,  .886}0.0926  & \cellcolor[rgb]{ .988,  .902,  .914}\textbf{0.8930} & \cellcolor[rgb]{ .988,  .914,  .922}\textbf{0.8787} & \cellcolor[rgb]{ .984,  .871,  .886}\underline{0.7989}  & \cellcolor[rgb]{ .984,  .882,  .898}\underline{0.7548}  & \cellcolor[rgb]{ .984,  .882,  .898}\textbf{0.8594} & \cellcolor[rgb]{ .992,  .922,  .929}\textbf{0.8315} & \cellcolor[rgb]{ .984,  .871,  .882}\underline{0.8122}  & \cellcolor[rgb]{ .984,  .863,  .878}\underline{0.8936}  \\
\midrule
\multirow{21}[12]{*}{ PASCAL-S} & PoolNet \cite{PoolNet+} & \cellcolor[rgb]{ .953,  .965,  .984}0.0944  & \cellcolor[rgb]{ .953,  .965,  .984}0.0716  & \cellcolor[rgb]{ .875,  .902,  .965}0.9462  & \cellcolor[rgb]{ .886,  .914,  .969}0.9476  & \cellcolor[rgb]{ .957,  .969,  .988}0.7556  & \cellcolor[rgb]{ .886,  .91,  .969}\textbf{0.8495} & 0.7932  & \cellcolor[rgb]{ .91,  .929,  .976}0.8915  & \cellcolor[rgb]{ .961,  .969,  .992}0.8165  & 0.8731  \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .945,  .957,  .984}\underline{0.0919}  & \cellcolor[rgb]{ .945,  .953,  .98}\underline{0.0690}  & \cellcolor[rgb]{ .851,  .882,  .957}\textbf{0.9535} & \cellcolor[rgb]{ .867,  .894,  .965}\textbf{0.9564} & \cellcolor[rgb]{ .945,  .957,  .984}\underline{0.7651}  & \cellcolor[rgb]{ .902,  .925,  .973}\underline{0.8346}  & \cellcolor[rgb]{ .906,  .925,  .973}\underline{0.8520}  & \cellcolor[rgb]{ .867,  .894,  .965}\textbf{0.9103} & \cellcolor[rgb]{ .933,  .945,  .98}\textbf{0.8362} & \cellcolor[rgb]{ .918,  .937,  .976}\underline{0.8987}  \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .929,  .941,  .976}\textbf{0.0862} & \cellcolor[rgb]{ .929,  .945,  .976}\textbf{0.0659} & \cellcolor[rgb]{ .859,  .886,  .961}\underline{0.9519}  & \cellcolor[rgb]{ .871,  .898,  .965}\underline{0.9543}  & \cellcolor[rgb]{ .937,  .953,  .984}\textbf{0.7699} & \cellcolor[rgb]{ .933,  .945,  .98}0.8117  & \cellcolor[rgb]{ .882,  .91,  .969}\textbf{0.8654} & \cellcolor[rgb]{ .875,  .902,  .965}\underline{0.9066}  & \cellcolor[rgb]{ .933,  .949,  .98}\underline{0.8353}  & \cellcolor[rgb]{ .91,  .929,  .976}\textbf{0.9018} \\
\cmidrule{2-12}          & ADMNet \cite{ADMNet} & \cellcolor[rgb]{ .984,  .988,  .992}\underline{0.1039}  & \cellcolor[rgb]{ .984,  .988,  .996}\underline{0.0789}  & 0.8993  & 0.8991  & \cellcolor[rgb]{ .984,  .988,  .996}\underline{0.7366}  & \cellcolor[rgb]{ .98,  .984,  .996}\underline{0.7733}  & \cellcolor[rgb]{ .953,  .965,  .988}\underline{0.8234}  & 0.8515  & \cellcolor[rgb]{ .984,  .988,  .996}\underline{0.8014}  & \cellcolor[rgb]{ .969,  .973,  .992}\textbf{0.8839} \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .976,  .98,  .992}\textbf{0.1022} & \cellcolor[rgb]{ .973,  .98,  .992}\textbf{0.0760} & \cellcolor[rgb]{ .976,  .984,  .996}\underline{0.9079}  & \cellcolor[rgb]{ .976,  .984,  .996}\underline{0.9092}  & \cellcolor[rgb]{ .976,  .984,  .996}\textbf{0.7414} & \cellcolor[rgb]{ .957,  .969,  .988}\textbf{0.7915} & \cellcolor[rgb]{ .953,  .965,  .988}0.8222  & \cellcolor[rgb]{ .98,  .984,  .996}\underline{0.8605}  & \cellcolor[rgb]{ .969,  .976,  .992}\textbf{0.8120} & \cellcolor[rgb]{ .969,  .976,  .992}\underline{0.8831}  \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .984,  .988,  .996} 0.1086  & \cellcolor[rgb]{ .984,  .988,  .996} 0.0817  & \cellcolor[rgb]{ .953,  .965,  .988}\textbf{0.9166} & \cellcolor[rgb]{ .957,  .969,  .988}\textbf{0.9176} & 0.7248  & 0.7558  & \cellcolor[rgb]{ .941,  .957,  .984}\textbf{0.8295} & \cellcolor[rgb]{ .965,  .973,  .992}\textbf{0.8685} & 0.7901  & \cellcolor[rgb]{ .969,  .973,  .992}\textbf{0.8839} \\
\cmidrule{2-12}          & LDF \cite{LDF} & \cellcolor[rgb]{ .867,  .894,  .961}\underline{0.0662}  & \cellcolor[rgb]{ .863,  .89,  .957}\underline{0.0502}  & \cellcolor[rgb]{ .878,  .906,  .965}0.9437  & \cellcolor[rgb]{ .875,  .902,  .965}\underline{0.9536}  & \cellcolor[rgb]{ .878,  .906,  .965}\underline{0.8117}  & \cellcolor[rgb]{ .882,  .91,  .969}0.8504  & \cellcolor[rgb]{ .867,  .894,  .965}\underline{0.8759}  & \cellcolor[rgb]{ .867,  .894,  .965}0.9106  & \cellcolor[rgb]{ .875,  .902,  .965}\underline{0.8742}  & \cellcolor[rgb]{ .91,  .929,  .976}\underline{0.9013}  \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .878,  .906,  .965}0.0705  & \cellcolor[rgb]{ .875,  .902,  .961}0.0532  & \cellcolor[rgb]{ .867,  .894,  .961}\textbf{0.9492} & \cellcolor[rgb]{ .851,  .882,  .957}\textbf{0.9626} & \cellcolor[rgb]{ .886,  .91,  .969}0.8075  & \cellcolor[rgb]{ .882,  .91,  .969}\underline{0.8509}  & \cellcolor[rgb]{ .875,  .902,  .965}0.8710  & \cellcolor[rgb]{ .855,  .886,  .961}\underline{0.9150}  & \cellcolor[rgb]{ .878,  .906,  .965}0.8716  & \cellcolor[rgb]{ .918,  .937,  .976}0.8988  \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .863,  .89,  .961}\textbf{0.0651} & \cellcolor[rgb]{ .859,  .886,  .957}\textbf{0.0494} & \cellcolor[rgb]{ .867,  .894,  .961}\underline{0.9486}  & \cellcolor[rgb]{ .878,  .906,  .969}0.9510  & \cellcolor[rgb]{ .871,  .898,  .965}\textbf{0.8160} & \cellcolor[rgb]{ .871,  .898,  .965}\textbf{0.8603} & \cellcolor[rgb]{ .867,  .894,  .961}\textbf{0.8764} & \cellcolor[rgb]{ .855,  .886,  .961}\textbf{0.9155} & \cellcolor[rgb]{ .867,  .894,  .961}\textbf{0.8796} & \cellcolor[rgb]{ .886,  .91,  .969}\textbf{0.9091} \\
\cmidrule{2-12}          & ICON \cite{ICON} & \cellcolor[rgb]{ .89,  .914,  .965}\underline{0.0735}  & \cellcolor[rgb]{ .89,  .914,  .965}\underline{0.0565}  & \cellcolor[rgb]{ .914,  .933,  .976}0.9308  & \cellcolor[rgb]{ .933,  .945,  .98}0.9291  & \cellcolor[rgb]{ .875,  .902,  .965}\underline{0.8142}  & \cellcolor[rgb]{ .894,  .918,  .973}0.8406  & \cellcolor[rgb]{ .886,  .91,  .969}\underline{0.8642}  & \cellcolor[rgb]{ .914,  .929,  .976}0.8908  & \cellcolor[rgb]{ .882,  .91,  .969}\underline{0.8682}  & \cellcolor[rgb]{ .945,  .957,  .984}\underline{0.8913}  \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .906,  .925,  .973}0.0791  & \cellcolor[rgb]{ .902,  .925,  .973}0.0599  & \cellcolor[rgb]{ .875,  .902,  .965}\textbf{0.9456} & \cellcolor[rgb]{ .902,  .922,  .973}\textbf{0.9421} & \cellcolor[rgb]{ .902,  .925,  .973}0.7946  & \cellcolor[rgb]{ .882,  .906,  .969}\underline{0.8521}  & \cellcolor[rgb]{ .902,  .922,  .973}0.8554  & \cellcolor[rgb]{ .886,  .91,  .969}\textbf{0.9028} & \cellcolor[rgb]{ .89,  .914,  .969}0.8641  & \cellcolor[rgb]{ .949,  .961,  .988}0.8892  \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .886,  .91,  .965}\textbf{0.0722} & \cellcolor[rgb]{ .882,  .91,  .965}\textbf{0.0553} & \cellcolor[rgb]{ .902,  .922,  .973}\underline{0.9361}  & \cellcolor[rgb]{ .914,  .933,  .976}\underline{0.9361}  & \cellcolor[rgb]{ .875,  .898,  .965}\textbf{0.8159} & \cellcolor[rgb]{ .878,  .906,  .969}\textbf{0.8532} & \cellcolor[rgb]{ .882,  .906,  .969}\textbf{0.8667} & \cellcolor[rgb]{ .902,  .922,  .973}\underline{0.8954}  & \cellcolor[rgb]{ .871,  .898,  .965}\textbf{0.8755} & \cellcolor[rgb]{ .914,  .933,  .976}\textbf{0.9003} \\
\cmidrule{2-12}          & GateNet \cite{GateNet} & \cellcolor[rgb]{ .855,  .882,  .957}\textbf{0.0622} & \cellcolor[rgb]{ .851,  .882,  .957}\textbf{0.0473} & \cellcolor[rgb]{ .871,  .898,  .965}0.9474  & \cellcolor[rgb]{ .871,  .898,  .965}\underline{0.9554}  & \cellcolor[rgb]{ .851,  .882,  .957}\textbf{0.8298} & \cellcolor[rgb]{ .859,  .89,  .961}\underline{0.8707}  & \cellcolor[rgb]{ .863,  .89,  .961}\underline{0.8794}  & \cellcolor[rgb]{ .863,  .894,  .961}0.9121  & \cellcolor[rgb]{ .851,  .882,  .957}\textbf{0.8882} & \cellcolor[rgb]{ .855,  .886,  .961}\underline{0.9188}  \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .867,  .894,  .961}0.0665  & \cellcolor[rgb]{ .863,  .89,  .961}0.0504  & \cellcolor[rgb]{ .867,  .898,  .965}\underline{0.9478}  & \cellcolor[rgb]{ .863,  .894,  .961}\textbf{0.9582} & \cellcolor[rgb]{ .863,  .894,  .961}0.8217  & \cellcolor[rgb]{ .851,  .882,  .957}\textbf{0.8750} & \cellcolor[rgb]{ .871,  .898,  .965}0.8724  & \cellcolor[rgb]{ .859,  .89,  .961}\underline{0.9138}  & \cellcolor[rgb]{ .859,  .89,  .961}0.8839  & \cellcolor[rgb]{ .851,  .882,  .957}\textbf{0.9193} \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .855,  .886,  .957}\underline{0.0623}  & \cellcolor[rgb]{ .851,  .882,  .957}\underline{0.0477}  & \cellcolor[rgb]{ .855,  .886,  .961}\textbf{0.9528} & \cellcolor[rgb]{ .871,  .898,  .965}0.9552  & \cellcolor[rgb]{ .859,  .886,  .961}\underline{0.8266}  & \cellcolor[rgb]{ .867,  .894,  .961}0.8649  & \cellcolor[rgb]{ .851,  .882,  .957}\textbf{0.8843} & \cellcolor[rgb]{ .851,  .882,  .957}\textbf{0.9167} & \cellcolor[rgb]{ .855,  .886,  .961}\underline{0.8864}  & \cellcolor[rgb]{ .875,  .902,  .965}0.9122  \\
\cmidrule{2-12}          & EDN \cite{EDN} & \cellcolor[rgb]{ .863,  .89,  .957}\underline{0.0649}  & \cellcolor[rgb]{ .859,  .886,  .957}\underline{0.0494}  & \cellcolor[rgb]{ .886,  .91,  .969}\underline{0.9419}  & \cellcolor[rgb]{ .898,  .918,  .973}\underline{0.9440}  & \cellcolor[rgb]{ .867,  .894,  .961}\underline{0.8207}  & \cellcolor[rgb]{ .894,  .918,  .969}0.8431  & \cellcolor[rgb]{ .855,  .886,  .961}\textbf{0.8841} & \cellcolor[rgb]{ .871,  .898,  .965}\underline{0.9086}  & \cellcolor[rgb]{ .875,  .902,  .965}0.8750  & \cellcolor[rgb]{ .882,  .91,  .969}\textbf{0.9100} \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .859,  .89,  .957}\textbf{0.0644} & \cellcolor[rgb]{ .859,  .886,  .957}\textbf{0.0491} & \cellcolor[rgb]{ .875,  .902,  .965}\textbf{0.9456} & \cellcolor[rgb]{ .871,  .898,  .965}\textbf{0.9551} & \cellcolor[rgb]{ .859,  .89,  .961}\textbf{0.8260} & \cellcolor[rgb]{ .863,  .89,  .961}\textbf{0.8684} & \cellcolor[rgb]{ .867,  .894,  .965}\underline{0.8757}  & \cellcolor[rgb]{ .867,  .894,  .961}\textbf{0.9114} & \cellcolor[rgb]{ .855,  .886,  .961}\textbf{0.8859} & \cellcolor[rgb]{ .886,  .91,  .969}\underline{0.9090}  \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .875,  .902,  .961}0.0691  & \cellcolor[rgb]{ .871,  .898,  .961}0.0525  & \cellcolor[rgb]{ .902,  .922,  .973}0.9361  & \cellcolor[rgb]{ .914,  .929,  .976}0.9375  & \cellcolor[rgb]{ .875,  .902,  .965}0.8145  & \cellcolor[rgb]{ .882,  .906,  .969}\underline{0.8512}  & \cellcolor[rgb]{ .886,  .91,  .969}0.8649  & \cellcolor[rgb]{ .894,  .918,  .973}0.8988  & \cellcolor[rgb]{ .871,  .898,  .965}\underline{0.8771}  & \cellcolor[rgb]{ .906,  .925,  .973}0.9032  \\
\cmidrule{2-12}          & VST \cite{VST2} & \cellcolor[rgb]{ .855,  .886,  .957}0.0625  & \cellcolor[rgb]{ .855,  .886,  .957}0.0487  & \cellcolor[rgb]{ .871,  .898,  .965}\underline{0.9467}  & \cellcolor[rgb]{ .886,  .91,  .969}\underline{0.9487}  & \cellcolor[rgb]{ .859,  .886,  .961}\underline{0.8264}  & \cellcolor[rgb]{ .867,  .894,  .965}\textbf{0.8633} & \cellcolor[rgb]{ .875,  .902,  .965}\underline{0.8712}  & \cellcolor[rgb]{ .878,  .902,  .965}\underline{0.9064}  & \cellcolor[rgb]{ .855,  .886,  .961}\underline{0.8865}  & \cellcolor[rgb]{ .878,  .906,  .965}\underline{0.9112}  \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .855,  .882,  .957}\underline{0.0622}  & \cellcolor[rgb]{ .851,  .882,  .957}\underline{0.0480}  & \cellcolor[rgb]{ .882,  .906,  .969}0.9431  & \cellcolor[rgb]{ .894,  .918,  .973}0.9449  & \cellcolor[rgb]{ .859,  .89,  .961}0.8250  & \cellcolor[rgb]{ .871,  .898,  .965}0.8597  & \cellcolor[rgb]{ .878,  .906,  .965}0.8683  & \cellcolor[rgb]{ .882,  .906,  .969}0.9040  & \cellcolor[rgb]{ .855,  .886,  .961}\underline{0.8865}  & \cellcolor[rgb]{ .882,  .906,  .969}0.9105  \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .851,  .882,  .957}\textbf{0.0607} & \cellcolor[rgb]{ .851,  .882,  .957}\textbf{0.0472} & \cellcolor[rgb]{ .867,  .894,  .965}\textbf{0.9484} & \cellcolor[rgb]{ .882,  .906,  .969}\textbf{0.9508} & \cellcolor[rgb]{ .855,  .886,  .961}\textbf{0.8281} & \cellcolor[rgb]{ .871,  .898,  .965}\underline{0.8620}  & \cellcolor[rgb]{ .871,  .898,  .965}\textbf{0.8745} & \cellcolor[rgb]{ .867,  .898,  .965}\textbf{0.9100} & \cellcolor[rgb]{ .855,  .886,  .961}\textbf{0.8867} & \cellcolor[rgb]{ .871,  .898,  .965}\textbf{0.9133} \\
    \midrule
    \multirow{21}[12]{*}{XPIE} & PoolNet \cite{PoolNet+} & \cellcolor[rgb]{ .976,  .976,  .992}0.0622  & \cellcolor[rgb]{ .973,  .973,  .988}0.0505  & \cellcolor[rgb]{ .882,  .878,  .957}0.9667  & \cellcolor[rgb]{ .886,  .878,  .957}0.9652  & \cellcolor[rgb]{ .988,  .988,  .996}0.7904  & \cellcolor[rgb]{ .992,  .988,  .996}0.8242  & \cellcolor[rgb]{ .957,  .953,  .984}0.8710  & \cellcolor[rgb]{ .929,  .925,  .973}0.9103  & 0.8494  & 0.9003  \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .965,  .965,  .984}\underline{0.0600}  & \cellcolor[rgb]{ .953,  .953,  .98}\underline{0.0476}  & \cellcolor[rgb]{ .859,  .851,  .945}\textbf{0.9735} & \cellcolor[rgb]{ .859,  .851,  .945}\textbf{0.9729} & \cellcolor[rgb]{ .965,  .961,  .988}\underline{0.8042}  & \cellcolor[rgb]{ .922,  .918,  .973}\textbf{0.8662} & \cellcolor[rgb]{ .933,  .933,  .976}\underline{0.8786}  & \cellcolor[rgb]{ .875,  .867,  .953}\textbf{0.9308} & \cellcolor[rgb]{ .949,  .945,  .98}\underline{0.8745}  & \cellcolor[rgb]{ .918,  .91,  .969}\underline{0.9268}  \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .937,  .933,  .973}\textbf{0.0549} & \cellcolor[rgb]{ .933,  .929,  .973}\textbf{0.0444} & \cellcolor[rgb]{ .871,  .863,  .949}\underline{0.9708}  & \cellcolor[rgb]{ .871,  .863,  .953}\underline{0.9695}  & \cellcolor[rgb]{ .949,  .945,  .98}\textbf{0.8127} & \cellcolor[rgb]{ .953,  .949,  .984}\underline{0.8479}  & \cellcolor[rgb]{ .91,  .902,  .965}\textbf{0.8888} & \cellcolor[rgb]{ .89,  .886,  .957}\underline{0.9247}  & \cellcolor[rgb]{ .941,  .937,  .98}\textbf{0.8767} & \cellcolor[rgb]{ .902,  .898,  .965}\textbf{0.9305} \\
\cmidrule{2-12}          & ADMNet \cite{ADMNet} & 0.0657  & 0.0540  & 0.9321  & 0.9292  & 0.7830  & \underline{0.8176}  & 0.8533  & 0.8825  & \underline{0.8506}  & \cellcolor[rgb]{ .941,  .937,  .976}\underline{0.9190}  \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .992,  .992,  .996}\textbf{0.0645} & \cellcolor[rgb]{ .98,  .98,  .992}\textbf{0.0516} & \cellcolor[rgb]{ .961,  .961,  .988}\underline{0.9438}  & \cellcolor[rgb]{ .961,  .957,  .984}\underline{0.9424}  & \cellcolor[rgb]{ .992,  .992,  1}\textbf{0.7882} & \cellcolor[rgb]{ .965,  .961,  .988}\textbf{0.8405} & \cellcolor[rgb]{ .996,  .996,  1}\underline{0.8548}  & \cellcolor[rgb]{ .965,  .965,  .988}\underline{0.8959}  & \cellcolor[rgb]{ .973,  .969,  .988}\textbf{0.8636} & \cellcolor[rgb]{ .945,  .941,  .98}0.9175  \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .996,  .996,  .996}\underline{0.0652}  & \cellcolor[rgb]{ .988,  .988,  .996}\underline{0.0526}  & \cellcolor[rgb]{ .925,  .922,  .973}\textbf{0.9545} & \cellcolor[rgb]{ .925,  .922,  .973}\textbf{0.9532} & \underline{0.7840}  & 0.8169  & \cellcolor[rgb]{ .969,  .969,  .988}\textbf{0.8652} & \cellcolor[rgb]{ .949,  .945,  .98}\textbf{0.9033} & 0.8505  & \cellcolor[rgb]{ .925,  .922,  .973}\textbf{0.9233} \\
\cmidrule{2-12}          & LDF \cite{LDF} & \cellcolor[rgb]{ .871,  .863,  .949}\underline{0.0428}  & \cellcolor[rgb]{ .867,  .859,  .949}\underline{0.0347}  & \cellcolor[rgb]{ .894,  .886,  .961}0.9641  & \cellcolor[rgb]{ .89,  .886,  .961}0.9633  & \cellcolor[rgb]{ .878,  .871,  .953}\underline{0.8520}  & \cellcolor[rgb]{ .894,  .886,  .961}\underline{0.8844}  & \cellcolor[rgb]{ .875,  .867,  .953}\underline{0.9015}  & \cellcolor[rgb]{ .871,  .863,  .949}0.9324  & \cellcolor[rgb]{ .878,  .875,  .953}\underline{0.9054}  & \cellcolor[rgb]{ .898,  .894,  .961}0.9322  \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .886,  .878,  .953}0.0458  & \cellcolor[rgb]{ .886,  .878,  .953}0.0372  & \cellcolor[rgb]{ .871,  .867,  .953}\textbf{0.9701} & \cellcolor[rgb]{ .875,  .867,  .953}\textbf{0.9687} & \cellcolor[rgb]{ .886,  .882,  .957}0.8467  & \cellcolor[rgb]{ .898,  .89,  .961}0.8824  & \cellcolor[rgb]{ .886,  .882,  .957}0.8965  & \cellcolor[rgb]{ .859,  .851,  .945}\textbf{0.9360} & \cellcolor[rgb]{ .89,  .882,  .957}0.9013  & \cellcolor[rgb]{ .886,  .878,  .957}\textbf{0.9364} \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .867,  .859,  .945}\textbf{0.0423} & \cellcolor[rgb]{ .867,  .859,  .945}\textbf{0.0344} & \cellcolor[rgb]{ .882,  .878,  .957}\underline{0.9669}  & \cellcolor[rgb]{ .886,  .878,  .957}\underline{0.9652}  & \cellcolor[rgb]{ .871,  .867,  .953}\textbf{0.8550} & \cellcolor[rgb]{ .882,  .878,  .957}\textbf{0.8902} & \cellcolor[rgb]{ .875,  .867,  .953}\textbf{0.9020} & \cellcolor[rgb]{ .863,  .855,  .949}\underline{0.9348}  & \cellcolor[rgb]{ .875,  .867,  .953}\textbf{0.9087} & \cellcolor[rgb]{ .89,  .882,  .957}\underline{0.9351}  \\
\cmidrule{2-12}          & ICON \cite{ICON} & \cellcolor[rgb]{ .886,  .878,  .953}\underline{0.0459}  & \cellcolor[rgb]{ .89,  .886,  .957}\underline{0.0381}  & \cellcolor[rgb]{ .953,  .949,  .984}0.9468  & \cellcolor[rgb]{ .953,  .953,  .984}0.9440  & \cellcolor[rgb]{ .878,  .871,  .953}\underline{0.8514}  & \cellcolor[rgb]{ .918,  .914,  .969}0.8699  & \cellcolor[rgb]{ .906,  .898,  .965}\underline{0.8903}  & \cellcolor[rgb]{ .933,  .929,  .976}0.9090  & \cellcolor[rgb]{ .894,  .886,  .961}\underline{0.8994}  & \cellcolor[rgb]{ .965,  .965,  .988}0.9117  \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .91,  .902,  .965}0.0498  & \cellcolor[rgb]{ .906,  .902,  .961}0.0405  & \cellcolor[rgb]{ .886,  .878,  .957}\textbf{0.9662} & \cellcolor[rgb]{ .89,  .882,  .957}\textbf{0.9638} & \cellcolor[rgb]{ .906,  .902,  .965}0.8359  & \cellcolor[rgb]{ .906,  .898,  .965}\underline{0.8774}  & \cellcolor[rgb]{ .918,  .914,  .969}0.8847  & \cellcolor[rgb]{ .902,  .898,  .965}\textbf{0.9204} & \cellcolor[rgb]{ .894,  .886,  .961}0.8988  & \cellcolor[rgb]{ .961,  .957,  .984}\underline{0.9132}  \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .878,  .871,  .953}\textbf{0.0445} & \cellcolor[rgb]{ .878,  .871,  .953}\textbf{0.0363} & \cellcolor[rgb]{ .925,  .922,  .973}\underline{0.9544}  & \cellcolor[rgb]{ .925,  .922,  .973}\underline{0.9524}  & \cellcolor[rgb]{ .871,  .863,  .953}\textbf{0.8555} & \cellcolor[rgb]{ .886,  .882,  .957}\textbf{0.8883} & \cellcolor[rgb]{ .89,  .882,  .957}\textbf{0.8961} & \cellcolor[rgb]{ .902,  .898,  .965}\underline{0.9201}  & \cellcolor[rgb]{ .871,  .863,  .949}\textbf{0.9101} & \cellcolor[rgb]{ .906,  .898,  .965}\textbf{0.9301} \\
\cmidrule{2-12}          & GateNet \cite{GateNet} & \cellcolor[rgb]{ .863,  .855,  .945}\underline{0.0414}  & \cellcolor[rgb]{ .863,  .855,  .945}\underline{0.0339}  & \cellcolor[rgb]{ .902,  .898,  .965}0.9615  & \cellcolor[rgb]{ .902,  .894,  .961}0.9605  & \cellcolor[rgb]{ .859,  .851,  .945}\textbf{0.8614} & \cellcolor[rgb]{ .882,  .875,  .953}0.8924  & \cellcolor[rgb]{ .871,  .867,  .953}\underline{0.9024}  & \cellcolor[rgb]{ .878,  .871,  .953}0.9296  & \cellcolor[rgb]{ .867,  .859,  .949}0.9107  & \cellcolor[rgb]{ .867,  .859,  .949}\underline{0.9424}  \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .871,  .863,  .949}0.0429  & \cellcolor[rgb]{ .867,  .859,  .949}0.0347  & \cellcolor[rgb]{ .89,  .882,  .957}\underline{0.9649}  & \cellcolor[rgb]{ .867,  .859,  .949}\textbf{0.9713} & \cellcolor[rgb]{ .871,  .863,  .949}0.8563  & \cellcolor[rgb]{ .859,  .851,  .945}\textbf{0.9046} & \cellcolor[rgb]{ .886,  .882,  .957}0.8969  & \cellcolor[rgb]{ .863,  .855,  .949}\underline{0.9356}  & \cellcolor[rgb]{ .863,  .855,  .949}\underline{0.9125}  & \cellcolor[rgb]{ .859,  .851,  .945}\textbf{0.9437} \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .859,  .851,  .945}\textbf{0.0407} & \cellcolor[rgb]{ .859,  .851,  .945}\textbf{0.0331} & \cellcolor[rgb]{ .871,  .863,  .949}\textbf{0.9706} & \cellcolor[rgb]{ .875,  .867,  .953}\underline{0.9691}  & \cellcolor[rgb]{ .867,  .859,  .949}\underline{0.8590}  & \cellcolor[rgb]{ .878,  .875,  .953}\underline{0.8929}  & \cellcolor[rgb]{ .859,  .851,  .945}\textbf{0.9068} & \cellcolor[rgb]{ .863,  .855,  .949}\textbf{0.9357} & \cellcolor[rgb]{ .863,  .855,  .949}\textbf{0.9131} & \cellcolor[rgb]{ .878,  .875,  .953}0.9377  \\
\cmidrule{2-12}          & EDN \cite{EDN} & \cellcolor[rgb]{ .859,  .851,  .945}\textbf{0.0409} & \cellcolor[rgb]{ .863,  .855,  .945}\underline{0.0337}  & \cellcolor[rgb]{ .906,  .902,  .965}\underline{0.9598}  & \cellcolor[rgb]{ .91,  .906,  .969}\underline{0.9572}  & \cellcolor[rgb]{ .867,  .859,  .949}\underline{0.8584}  & \cellcolor[rgb]{ .902,  .894,  .965}0.8793  & \cellcolor[rgb]{ .867,  .859,  .949}\textbf{0.9044} & \cellcolor[rgb]{ .886,  .882,  .957}\underline{0.9256}  & \cellcolor[rgb]{ .882,  .875,  .957}0.9043  & \cellcolor[rgb]{ .878,  .871,  .953}\textbf{0.9386} \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .863,  .855,  .945}0.0416  & \cellcolor[rgb]{ .863,  .855,  .945}\underline{0.0337}  & \cellcolor[rgb]{ .894,  .886,  .961}\textbf{0.9640} & \cellcolor[rgb]{ .894,  .886,  .961}\textbf{0.9626} & \cellcolor[rgb]{ .867,  .859,  .949}\textbf{0.8590} & \cellcolor[rgb]{ .871,  .863,  .949}\textbf{0.8986} & \cellcolor[rgb]{ .89,  .882,  .957}\underline{0.8959}  & \cellcolor[rgb]{ .871,  .867,  .953}\textbf{0.9317} & \cellcolor[rgb]{ .863,  .855,  .949}\textbf{0.9132} & \cellcolor[rgb]{ .886,  .882,  .957}\underline{0.9355}  \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .859,  .851,  .945}\underline{0.0413}  & \cellcolor[rgb]{ .859,  .851,  .945}\textbf{0.0335} & \cellcolor[rgb]{ .91,  .906,  .965}0.9588  & \cellcolor[rgb]{ .914,  .906,  .969}0.9569  & \cellcolor[rgb]{ .871,  .863,  .953}0.8555  & \cellcolor[rgb]{ .886,  .882,  .957}\underline{0.8882}  & \cellcolor[rgb]{ .894,  .89,  .961}0.8940  & \cellcolor[rgb]{ .894,  .886,  .961}0.9237  & \cellcolor[rgb]{ .863,  .855,  .949}\underline{0.9124}  & \cellcolor[rgb]{ .898,  .89,  .961}0.9327  \\
\cmidrule{2-12}          & VST \cite{VST2} & \cellcolor[rgb]{ .863,  .855,  .945}\underline{0.0417}  & \cellcolor[rgb]{ .867,  .859,  .945}0.0345  & \cellcolor[rgb]{ .906,  .902,  .965}\underline{0.9604}  & \cellcolor[rgb]{ .906,  .902,  .965}\underline{0.9585}  & \cellcolor[rgb]{ .867,  .859,  .949}0.8573  & \cellcolor[rgb]{ .89,  .886,  .961}\textbf{0.8856} & \cellcolor[rgb]{ .898,  .894,  .961}\underline{0.8922}  & \cellcolor[rgb]{ .902,  .894,  .961}\underline{0.9209}  & \cellcolor[rgb]{ .863,  .855,  .949}\underline{0.9135}  & \cellcolor[rgb]{ .89,  .882,  .957}0.9348  \\
          & + $\mathsf{SIOpt1}$ & \cellcolor[rgb]{ .859,  .851,  .945}\textbf{0.0410} & \cellcolor[rgb]{ .859,  .851,  .945}\textbf{0.0336} & \cellcolor[rgb]{ .91,  .902,  .965}0.9595  & \cellcolor[rgb]{ .91,  .906,  .965}0.9576  & \cellcolor[rgb]{ .867,  .859,  .949}\underline{0.8584}  & \cellcolor[rgb]{ .894,  .886,  .961}\underline{0.8848}  & \cellcolor[rgb]{ .902,  .894,  .961}0.8917  & \cellcolor[rgb]{ .906,  .898,  .965}0.9195  & \cellcolor[rgb]{ .859,  .851,  .945}\textbf{0.9141} & \cellcolor[rgb]{ .89,  .882,  .957}\underline{0.9351}  \\
          & + $\mathsf{SIOpt2}$ & \cellcolor[rgb]{ .859,  .851,  .945}\textbf{0.0410} & \cellcolor[rgb]{ .863,  .855,  .945}\underline{0.0338}  & \cellcolor[rgb]{ .902,  .898,  .965}\textbf{0.9612} & \cellcolor[rgb]{ .906,  .898,  .965}\textbf{0.9593} & \cellcolor[rgb]{ .867,  .859,  .949}\textbf{0.8585} & \cellcolor[rgb]{ .898,  .89,  .961}0.8826  & \cellcolor[rgb]{ .894,  .886,  .961}\textbf{0.8949} & \cellcolor[rgb]{ .898,  .894,  .961}\textbf{0.9219} & \cellcolor[rgb]{ .863,  .855,  .949}\underline{0.9135}  & \cellcolor[rgb]{ .886,  .878,  .957}\textbf{0.9360} \\
    \bottomrule
    \end{tabular}
